Zero-dimensional and pseudo-one-dimensional models of atmospheric-pressure plasma jet in binary and ternary mixtures of oxygen and nitrogen with helium background

A zero-dimensional (volume-averaged) and a pseudo-one-dimensional (plug-flow) model are developed to investigate atmospheric-pressure plasma jet devices operated with He, He/O$_2$, He/N$_2$ and He/N$_2$/O$_2$ mixtures. The models are coupled with the Boltzmann equation under the two-term approximation to self-consistently calculate the electron energy distribution function (EEDF). The simulation results are verified against spatially resolved model calculations and validated against a wide variety of measurement data. The nitric oxide (NO) concentration is thoroughly characterized for a variation of the gas mixture ratio, helium flow rate and absorbed power. The concentration measurements at low power are better captured by the simulation with a larger hypothetical "effective" rate coefficient value for the reactive quenching N$_2$(A$^3\Sigma$,B$^3\Pi$) + O($^3$P) $\to$ NO + N($^2$D). This suggests that the NO production at low power is also covered by the species N$_2$(A$^3\Sigma$,B$^3\Pi$;v>0) and multiple higher N$_2$ electronically excited states instead of only N$_2$(A$^3{\Sigma}$,B$^3{\Pi}$;v=0) in this quenching. Furthermore, the O($^3$P) density measurements under the same operation conditions are also better predicted by the simulations with a consideration of the aforementioned hypothetical rate coefficient value. It is found that the contribution of the vibrationally excited nitrogen molecules N$_2$(v$\geqslant$13) to the net NO formation rate gains more significance at higher power. The vibrational distribution functions (VDFs) of O$_2$(v<41) and N$_2$(v<58) are investigated. The sensitivity of the zero-dimensional model with respect to a variation of the VDF resolutions, wall reaction probabilities and synthetic air impurity levels is presented. The simulated plasma properties are sensitive to the variation especially for a feeding gas mixture containing nitrogen.

==> (inline-0) <==
\begin{tabular}{l}
\\[\dimexpr-\normalbaselineskip+3pt]
\hline
\\[\dimexpr-\normalbaselineskip+3pt]
 Plasma species  \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
 $ \mathrm{He}$,
 $ \mathrm{He(2 ^3S)}$,
  $\mathrm{He_2^*}$,
 $\mathrm{He^+}$,
 $\mathrm{He_2^+}$,\\
 \\[\dimexpr-\normalbaselineskip+3pt]
 $\mathrm{N(^4 S)} $,
 $\mathrm{N_2}$,
 $\mathrm{N(^2 D)}$,
 $\mathrm{N_2(A ^3\Sigma)}$,
 $\mathrm{N_2(B ^3\Pi)}$,
 $\mathrm{N^+}$,
 $\mathrm{N_2^+}$,
 $\mathrm{N_3^+}$,
 $\mathrm{N_4^+}$,\\
\\[\dimexpr-\normalbaselineskip+3pt]
 $\mathrm{O(^3 P)} $,
 $\mathrm{O_2}$,
 $\mathrm{O_3}$,
 $\mathrm{O(^1 D)}$,
 $\mathrm{O_2 (a^1 \Delta_g)}$,
 $\mathrm{O^+}$,
 $\mathrm{O_2^+}$,
 $\mathrm{O_4^+}$,
 $\mathrm{O^-}$,
 $\mathrm{O_2^-}$,
 $\mathrm{O_3^-}$,
 $\mathrm{O_4^-}$,\\
 \\[\dimexpr-\normalbaselineskip+3pt]
 $\mathrm{NO} $,
 $\mathrm{NO_2} $,
 $\mathrm{NO_3} $,
 $\mathrm{N_2O} $,
 $\mathrm{N_2O_3} $,
 $\mathrm{N_2O_4} $,
 $\mathrm{N_2O_5} $,
 $\mathrm{NO^+}$,
 $\mathrm{NO_2^+}$,
 $\mathrm{N_2O^+}$,
 $\mathrm{NO^-}$,
 $\mathrm{NO_2^-}$,
 $\mathrm{NO_3^-}$,
 $\mathrm{N_2O^-}$,\\
\\[\dimexpr-\normalbaselineskip+3pt]
 $\mathrm{N_2}$(0$<v<$58),
 $\mathrm{O_2}$(0$<v<$41),
 $e$\\
\\[\dimexpr-\normalbaselineskip+3pt]
\hline
\end{tabular}
\label{tab:SpeciesHeN2O2}
\end{table}

\noindent 
\begin{ThreePartTable}
{\scriptsize
\setlength{\tabcolsep}{8pt}
\begin{longtable}[h]{p{0.7cm}p{6.5cm}p{6.0cm}p{1.1cm}p{0.2cm}}
\caption{The volume reactions included in the $ \mathrm{He} $ model. The rate coefficient units are given in s$^{-1}$, m$^3$\:s$^{-1}$ and m$^6$\:s$^{-1}$ for one-, two- and three-body reactions, respectively. $\rm T_e$ is in eV and $\rm T_g$ in K, if not stated otherwise. The rate coefficient $ f(\epsilon) $ is taken from a look-up-table calculated via the referred cross-section self-consistently coupled to the EEDF \cite{Tej19}. The reverse reaction rate coefficient of the electron-impact excitation labeled with a symbol ``*" near the number is calculated via the principle of {\em detailed balancing} \cite{LieBook2005}. 
}
\label{tab:ReactionListHe} \\

\hline
\# &Reaction     & Rate Coefficient & Ref & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endfirsthead

\multicolumn{4}{c}%
%{{\bfseries \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
{{ \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
\hline
\# &Reaction     & Rate Coefficient & Ref & \\ 
\hline
\\[\dimexpr-\normalbaselineskip+3pt]

\endhead

\hline \multicolumn{4}{r@{}}{{$ Continued $ $ on $ $ next $ $ page $}} \\
\\[\dimexpr-\normalbaselineskip+3pt]
\endfoot

%\hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endlastfoot

%\\[\dimexpr-\normalbaselineskip+3pt]
%\hline
%\\[\dimexpr-\normalbaselineskip+3pt]

%\\[\dimexpr-\normalbaselineskip+4pt]
%%\hline
% & Electron - Neutral     &        &     & \\ 
%\\[\dimexpr-\normalbaselineskip+4pt]

1   &   $ e + \mathrm{He} \rightarrow 2 e + \mathrm{He^+}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
2$^*$   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He(2 ^3S)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
3   &   $ e + \mathrm{He(2 ^3S)} \rightarrow 2 e + \mathrm{He^+}  $   &   $ f(\epsilon) $   &     \cite{TRINITI-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
4   &   $ e + \mathrm{He_2^*} \rightarrow e + 2 \mathrm{He}  $   &   $ 3.8 \times 10^{-15} $   &     \cite{Sch18_PCCP}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
5   &   $ e + \mathrm{He_2^*} \rightarrow 2 e + \mathrm{He_2^+}  $   &   $ f(\epsilon) $   &     \cite{Fla81}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

%\\[\dimexpr-\normalbaselineskip+4pt]
%%\hline
% & Electron - Ion      &        &     & \\ 
%\\[\dimexpr-\normalbaselineskip+4pt]

%6   &   $ e + \mathrm{He^+} \rightarrow \mathrm{He(2 ^3S)}  $   &   $ 5.52 \times 10^{-19} \: T_{\rm e}^{-0.5} $   &     \cite{Sta04}     &      \\
% $ 5.95e-17 \times (T_{\rm e} \times 1.1604505e4)^{-0.5} $
% 5.95e-17*(Te*1.1604505e4)^(-0.5)
%  5.52e-19*Te^(-0.5)
6   &   $ e + \mathrm{He^+} \rightarrow \mathrm{He(2 ^3S)}  $   &   $ 5.95 \times 10^{-17} \: T{\rm _e[K]}^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%7   &   $ 2 e + \mathrm{He^+} \rightarrow e + \mathrm{He(2 ^3S)}  $   &   $ 8.34 \times 10^{-40} \: T_{\rm e}^{-4.5} $   &     \cite{Sta04}     &      \\
% $ 1.63e-21 \times (T_{\rm e} \times 1.1604505e4)^{-4.5} $
%  1.63e-21*(Te*1.1604505e4)^(-4.5)
% 8.34e-40*(Te)^(-4.5)
7   &   $ 2 e + \mathrm{He^+} \rightarrow e + \mathrm{He(2 ^3S)}  $   &   $ 1.63 \times 10^{-21} \: T{\rm _e[K]}^{-4.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
8   &   $ e + \mathrm{He^+} + \mathrm{He} \rightarrow \mathrm{He(2 ^3S)} + \mathrm{He}  $   &   $ 7.4 \times 10^{-47} \: (T_{\rm e}/T_{\rm g})^{-2} $   &     \cite{Lie15}     &      \\
% 7.4e-47 \times (T_{\rm e}/T_{\rm g})^{-2} $
\\[\dimexpr-\normalbaselineskip+3pt]
9   &   $ e + \mathrm{He_2^+} \rightarrow \mathrm{He} + \mathrm{He}  $   &   $ 1.0 \times 10^{-15} $   &     \cite{Lie15}     &      \\
% $ 1.0e-15 $
\\[\dimexpr-\normalbaselineskip+3pt]
%10   &   $ e + \mathrm{He_2^+} \rightarrow \mathrm{He(2 ^3S)} + \mathrm{He}  $   &   $ 1.11 \times 10^{-8} \: (T_{\rm g}/T_{\rm e})^{-1.5} $   &     \cite{Sak06}     &      \\
% $ 8.9e-15 \times (T_{\rm g}/(T_{\rm e} \times 1.1604505e4))^{-1.5} $
% 8.9e-15*(Tg/(Te*1.1604505e4))^(-1.5)
% 1.1126e-08*(Tg/(Te))^(-1.5)
10   &   $ e + \mathrm{He_2^+} \rightarrow \mathrm{He(2 ^3S)} + \mathrm{He}  $   &   $ 8.9 \times 10^{-15} \: (T_{\rm g}/T{\rm _e[K]})^{-1.5} $   &     \cite{Sak06}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

%\\[\dimexpr-\normalbaselineskip+4pt]
%%\hline
% & Ion - Neutral      &        &     & \\ 
%\\[\dimexpr-\normalbaselineskip+4pt]

11   &   $ \mathrm{He^+} + 2 \mathrm{He} \rightarrow \mathrm{He_2^+} + \mathrm{He}  $   &   $ 1.1 \times 10^{-43} $   &     \cite{Sak06}     &      \\
% $ 1.1e-43 $ 
\\[\dimexpr-\normalbaselineskip+3pt]

%%\hline
%%\# & Ion - Ion Particle Collision     &        &     & \\ 
%%\\[\dimexpr-\normalbaselineskip+3pt]
%%
%\\[\dimexpr-\normalbaselineskip+4pt]
%%\hline
% & Neutral - Neutral      &        &     & \\ 
%\\[\dimexpr-\normalbaselineskip+4pt]

12   &   $ \mathrm{He(2 ^3S)} + 2 \mathrm{He} \rightarrow \mathrm{He_2^*} + \mathrm{He}  $   &   $ 2 \times 10^{-46} $   &     \cite{Sak06}     &      \\
% $ 2e-46 $
\\[\dimexpr-\normalbaselineskip+3pt]
13   &   $ \mathrm{He(2 ^3S)} + 2 \mathrm{He} \rightarrow 3 \mathrm{He}  $   &   $ 2 \times 10^{-46} $   &     \cite{Lie15}     &      \\
% $ 2e-46 $
\\[\dimexpr-\normalbaselineskip+3pt]
14   &   $ \mathrm{He(2 ^3S)} + \mathrm{He(2 ^3S)} \rightarrow e + \mathrm{He_2^+}  $   &   $ 1.5 \times 10^{-15} $   &     \cite{Sak06}     &      \\
% $ 1.5e-15 $
\\[\dimexpr-\normalbaselineskip+3pt]
15   &   $ \mathrm{He(2 ^3S)} + \mathrm{He(2 ^3S)} \rightarrow e + \mathrm{He^+} + \mathrm{He}  $   &   $ 8.7 \times 10^{-16} \: (T_{\rm g}/300)^{0.5} $   &     \cite{Lie15}     &      \\
% $ 8.7e-16 \times (T_{\rm g}/300)^{0.5} $ 
\\[\dimexpr-\normalbaselineskip+3pt]
16   &   $ \mathrm{He(2 ^3S)} + \mathrm{He_2^*} \rightarrow e + \mathrm{He_2^+} + \mathrm{He}  $   &   $ 2.0 \times 10^{-15} $   &     \cite{Lie15}     &      \\
% $ 2.0e-15 $ 
\\[\dimexpr-\normalbaselineskip+3pt]
17   &   $ \mathrm{He(2 ^3S)} + \mathrm{He_2^*} \rightarrow e + \mathrm{He^+} + 2 \mathrm{He}  $   &   $ 5.0 \times 10^{-16} $   &     \cite{Lie15}     &      \\
% $ 5.0e-16 $
\\[\dimexpr-\normalbaselineskip+3pt]
18   &   $ \mathrm{He_2^*} \rightarrow 2 \mathrm{He}  $   &   $ 1 \times 10^4 $   &     \cite{Bro05}     &      \\ % $\rm ^{(a)}$     &      \\
     % $ 1e4 $
\\[\dimexpr-\normalbaselineskip+3pt]
19   &   $ \mathrm{He_2^*} + \mathrm{He} \rightarrow 3 \mathrm{He}  $   &   $ 1.5 \times 10^{-21} $   &     \cite{Lie15}     &      \\
% $ 1.5e-21 $
\\[\dimexpr-\normalbaselineskip+3pt]
20   &   $ \mathrm{He_2^*} + \mathrm{He_2^*} \rightarrow e + \mathrm{He_2^+} + 2 \mathrm{He}  $   &   $ 1.5 \times 10^{-15} $   &     \cite{Sak06}     &      \\
% $ 1.5e-15 $
\\[\dimexpr-\normalbaselineskip+3pt]
21   &   $ \mathrm{He_2^*} + \mathrm{He_2^*} \rightarrow e + \mathrm{He^+} + 3 \mathrm{He}  $   &   $ 3.0 \times 10^{-16} $   &     \cite{Lie15}     &      \\
% $ 3.0e-16 $
\\[\dimexpr-\normalbaselineskip+3pt]

\hline
\end{longtable}}

\end{ThreePartTable}

\newpage
\noindent 
\begin{ThreePartTable}
{\scriptsize
\setlength{\tabcolsep}{8pt}
\begin{longtable}[h]{p{0.7cm}p{6.5cm}p{5.0cm}p{1.1cm}p{0.2cm}}
\caption{The oxygen volume reactions in the $ \mathrm{He/O_2} $ model. M is the background gas helium. The rate coefficient units are given in m$^3$\:s$^{-1}$ and m$^6$\:s$^{-1}$ for two- and three-body reactions, respectively. $\rm T_e$ is in eV and $\rm T_g$ in K, if not stated otherwise. The rate coefficient $ f(\epsilon) $ is taken from a look-up-table calculated via the referred cross-section self-consistently coupled to the EEDF \cite{Tej19}. The reverse reaction rate coefficients of the electron-impact excitation labeled with a symbol ``*" near the number are calculated via the principle of {\em detailed balancing} \cite{LieBook2005}.
}
\label{tab:ReactionListHeO2} \\

\hline
\# &Reaction     & Rate Coefficient & Ref & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endfirsthead

\multicolumn{4}{c}%
%{{\bfseries \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
{{ \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
\hline
\# &Reaction     & Rate Coefficient & Ref & \\ 
\hline
\\[\dimexpr-\normalbaselineskip+3pt]

\endhead

\hline \multicolumn{4}{r@{}}{{$ Continued $ $ on $ $ next $ $ page $}} \\
\\[\dimexpr-\normalbaselineskip+3pt]
\endfoot

%\hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endlastfoot

%\\[\dimexpr-\normalbaselineskip+3pt]
%\hline
%\\[\dimexpr-\normalbaselineskip+3pt]

%%\hline
%\# & Electron - Neutral Particle Collision     &        &     & \\ 
\\[\dimexpr-\normalbaselineskip+3pt]

%1   &   $ e + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O^-} + \mathrm{O_2}  $   &   $ 1.0 \times 10^{-43} $   &     \cite{CapBook}     &      \\
1   &   $ e + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O^-} + \mathrm{O_2}  $   &   $ 1 \times 10^{-43} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%2   &   $ e + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O(^3 P)}  $   &   $ 1.0 \times 10^{-43} $   &     \cite{CapBook}     &      \\
2   &   $ e + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-43} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
3$^*$   &   $ e + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O(^1 D)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
4   &   $ e + \mathrm{O(^3 P)} \rightarrow 2 e + \mathrm{O^+}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
5   &   $ e + \mathrm{O_2} \rightarrow \mathrm{O_2^-}  $   &   $ f(\epsilon) $   &     \cite{Biagi-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%6   &   $ e + \mathrm{O_2} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O_2}  $   &   $ 1.4 \times 10^{-41} (T_{\rm g}/(T_{\rm e} 1.16\times 10^{4} e^(-600/-T_{\rm g})). \times (e^(700 \times ((T_{\rm e}. \times 1.1604505e4)-T_{\rm g})./((T_{\rm e}. \times 1.1604505e4) \times T_{\rm g}))) $   &     \cite{Cha62}     &      \\
%\textcolor{red}{6}   &   $ e + \mathrm{O_2} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O_2}  $   &   $ 1.4 \times 10^{-41} \: (T_{\rm g}/T{\rm _e[K]}) \: {\rm exp}( \textcolor{red}{-} 600/T_{\rm g}) \times {\rm exp}\{700 (T{\rm _e[K]}-T_{\rm g})/(T{\rm _e[K]}  T_{\rm g})\} $   &     \cite{Cha62}     &      \\
6   &   $ e + \mathrm{O_2} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O_2}  $   &   $ 1.4 \times 10^{-41} \: (T_{\rm g}/T{\rm _e[K]}) \: {\rm exp}( - 600/T_{\rm g}) \times {\rm exp}\{700 (T{\rm _e[K]}-T_{\rm g})/(T{\rm _e[K]}  T_{\rm g})\} $   &     \cite{Cha62}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%7   &   $ e + \mathrm{O_2} + \mathrm{He} \rightarrow \mathrm{He} + \mathrm{O_2^-}  $   &   $ 8.8e-42 \times (T_{\rm e} \times 1.1604505e4)^(-0.5) $   &     \cite{Sta04}     &      \\
7   &   $ e + \mathrm{O_2} + \mathrm{He} \rightarrow \mathrm{He} + \mathrm{O_2^-}  $   &   $ 8.8 \times 10^{-42} \: T{\rm _e[K]}^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
8   &   $ e + \mathrm{O_2} \rightarrow \mathrm{O^-} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
9   &   $ e + \mathrm{O_2} \rightarrow e + 2 \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
10   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O(^1 D)} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
11   &   $ e + \mathrm{O_2} \rightarrow 2 e + \mathrm{O^+} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{TRINITI-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
12$^*$   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
13   &   $ e + \mathrm{O_2} \rightarrow 2 e + \mathrm{O_2^+}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%14   &   $ e + \mathrm{O_3} + M \rightarrow \mathrm{O_3^-} + M  $   &   $ (1. \times 10.^(-43)) $   &     \cite{CapBook}     &      \\
14   &   $ e + \mathrm{O_3} + \mathrm{M} \rightarrow \mathrm{O_3^-} + \mathrm{M}  $   &   $ 1 \times 10^{-43} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
15   &   $ e + \mathrm{O_3} \rightarrow \mathrm{O^-} + \mathrm{O_2}  $   &   $ f(\epsilon) $   &     \cite{Morgan-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
16   &   $ e + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^-}  $   &   $ f(\epsilon) $   &     \cite{Morgan-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%17   &   $ e + \mathrm{O_3} \rightarrow e + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 8.8e-16 $   &     \cite{Ion07}     &      \\
17   &   $ e + \mathrm{O_3} \rightarrow e + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 8.8 \times 10^{-16} $   &     \cite{Ion07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
18   &   $ e + \mathrm{O(^1 D)} \rightarrow 2 e + \mathrm{O^+}  $   &   $ f(\epsilon) $   &     \cite{Tay16}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
19   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O^-}  $   &   $ f(\epsilon) $   &     \cite{TRINITI-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
20   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + 2 \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{TRINITI-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
21   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + \mathrm{O(^3 P)} + \mathrm{O(^1 D)}  $   &   $ f(\epsilon) $   &     \cite{TRINITI-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
22   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 e + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ f(\epsilon) $   &     \cite{TRINITI-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
23   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 e + \mathrm{O_2^+}  $   &   $ f(\epsilon) $   &     \cite{TRINITI-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%24   &   $ e + e + \mathrm{O^+} \rightarrow e + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-31)). \times ((T_{\rm g}./(1. \times (T_{\rm e}. \times 1.1604505e4).^1)).^4.5) $   &     \cite{Kos92}     &      \\
24   &   $ e + e + \mathrm{O^+} \rightarrow e + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-31} \: (T_{\rm g} / T{\rm _e[K]})^{4.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%25   &   $ e + \mathrm{O^+} + M \rightarrow \mathrm{O(^3 P)} + M  $   &   $ (3.12. \times 10.^(-35)). \times ((1./(1. \times (T_{\rm e}. \times 1.1604505e4).^1.5)).^1) $   &     \cite{Kos92}     &      \\
25   &   $ e + \mathrm{O^+} + \mathrm{M} \rightarrow \mathrm{O(^3 P)} + \mathrm{M}  $   &   $ 3.12 \times 10^{-35} \: / T{\rm _e[K]}^{1.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%26   &   $ e + \mathrm{O^+} \rightarrow \mathrm{O(^1 D)}  $   &   $ 4.66e-17 \times (T_{\rm e} \times 1.1604505e4)^(-0.5) $   &     \cite{Sta04}     &      \\
26   &   $ e + \mathrm{O^+} \rightarrow \mathrm{O(^1 D)}  $   &   $ 4.66 \times 10^{-17} \: T{\rm _e[K]}^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%27   &   $ 2 e + \mathrm{O^+} \rightarrow e + \mathrm{O(^1 D)}  $   &   $ 1.628e-21 \times (T_{\rm e} \times 1.1604505e4)^(-4.5) $   &     \cite{Sta04}     &      \\
27   &   $ 2 e + \mathrm{O^+} \rightarrow e + \mathrm{O(^1 D)}  $   &   $ 1.628 \times 10^{-21} \: T{\rm _e[K]}^{-4.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%28   &   $ e + \mathrm{O_2^+} + M \rightarrow \mathrm{O_2} + M  $   &   $ (3.12. \times 10.^(-35)). \times ((1./(1. \times (T_{\rm e}. \times 1.1604505e4).^1.5)).^1) $   &     \cite{Kos92}     &      \\
28   &   $ e + \mathrm{O_2^+} + \mathrm{M} \rightarrow \mathrm{O_2} + \mathrm{M}  $   &   $ 3.12 \times 10^{-35} \: /  T{\rm _e[K]}^{1.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%29   &   $ e + e + \mathrm{O_2^+} \rightarrow e + \mathrm{O_2}  $   &   $ (1. \times 10.^(-31)). \times ((T_{\rm g}./(1. \times (T_{\rm e}. \times 1.1604505e4).^1)).^4.5) $   &     \cite{Kos92}     &      \\
29   &   $ e + e + \mathrm{O_2^+} \rightarrow e + \mathrm{O_2}  $   &   $ 1 \times 10^{-31} \: (T_{\rm g}  /  T{\rm _e[K]})^{4.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
30   &   $ e + \mathrm{O_2^+} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{Bro07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%31   &   $ e + \mathrm{O_2^+} \rightarrow \mathrm{O(^1 D)} + \mathrm{O(^3 P)}  $   &   $ 4.688e-12 \times (T_{\rm e} \times 1.1604505e4)^(-0.7) $   &     \cite{Sta04}     &      \\
31   &   $ e + \mathrm{O_2^+} \rightarrow \mathrm{O(^1 D)} + \mathrm{O(^3 P)}  $   &   $ 4.688 \times 10^{-12} \: T{\rm _e[K]}^{-0.7} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%32   &   $ e + \mathrm{O_4^+} \rightarrow \mathrm{O_2} + \mathrm{O_2}  $   &   $ (2.42. \times 10.^(-11)). \times ((1./(1. \times (T_{\rm e}. \times 1.1604505e4).^0.5)).^1) $   &     \cite{CapBook}     &      \\
32   &   $ e + \mathrm{O_4^+} \rightarrow \mathrm{O_2} + \mathrm{O_2}  $   &   $ 2.42 \times 10^{-11} \: /  T{\rm _e[K]}^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%33   &   $ e + \mathrm{O^-} \rightarrow 2 e + \mathrm{O(^3 P)}  $   &   $ 2.2e-20 \times (T_{\rm e} \times 1.1604505e4)^(0.5) \times e^(-26356/(T_{\rm e} \times 1.1604505e4)) $   &     \cite{Sta04}     &      \\
33   &   $ e + \mathrm{O^-} \rightarrow 2 e + \mathrm{O(^3 P)}  $   &   $ 2.2 \times 10^{-20} \: T{\rm _e[K]}^{0.5} \: {\rm exp}(-26356/T{\rm _e[K]}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%34   &   $ \mathrm{He} + \mathrm{He^+} + \mathrm{O^-} \rightarrow 2 \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 2e-37 \times (300/T_{\rm g})^(2.5) $   &     \cite{Sta04}     &      \\
34   &   $ \mathrm{He} + \mathrm{He^+} + \mathrm{O^-} \rightarrow 2 \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%35   &   $ \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1e-41 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
35   &   $ \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1 \times 10^{-41} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%36   &   $ \mathrm{He} + \mathrm{O^-} + \mathrm{O^+} \rightarrow \mathrm{He} + 2 \mathrm{O(^3 P)}  $   &   $ 2e-37 \times (300/T_{\rm g})^(2.5) $   &     \cite{Sta04}     &      \\
36   &   $ \mathrm{He} + \mathrm{O^-} + \mathrm{O^+} \rightarrow \mathrm{He} + 2 \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%37   &   $ \mathrm{He} + \mathrm{O^-} + \mathrm{O_2^+} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2e-37 \times (300/T_{\rm g})^(2.5) $   &     \cite{Sta04}     &      \\
37   &   $ \mathrm{He} + \mathrm{O^-} + \mathrm{O_2^+} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%38   &   $ \mathrm{He^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O^+}  $   &   $ 5e-17 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
38   &   $ \mathrm{He^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O^+}  $   &   $ 5 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%39   &   $ \mathrm{He^+} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1.07e-15 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
39   &   $ \mathrm{He^+} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1.07 \times 10^{-15} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%40   &   $ \mathrm{He^+} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.3e-17 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
40   &   $ \mathrm{He^+} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.3 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%41   &   $ \mathrm{He^+} + \mathrm{O_3} \rightarrow \mathrm{He} + \mathrm{O^+} + \mathrm{O_2}  $   &   $ 1.07e-15 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
41   &   $ \mathrm{He^+} + \mathrm{O_3} \rightarrow \mathrm{He} + \mathrm{O^+} + \mathrm{O_2}  $   &   $ 1.07 \times 10^{-15} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%42   &   $ \mathrm{He^+} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O^+}  $   &   $ 5e-17 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
42   &   $ \mathrm{He^+} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O^+}  $   &   $ 5 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%43   &   $ \mathrm{He^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1.07e-15 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
43   &   $ \mathrm{He^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1.07 \times 10^{-15} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%44   &   $ \mathrm{He^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.3e-17 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
44   &   $ \mathrm{He^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.3 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%45   &   $ \mathrm{O^+} + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 1e-42 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
45   &   $ \mathrm{O^+} + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 1 \times 10^{-42} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%46   &   $ \mathrm{O^+} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^+}  $   &   $ 2e-17 \times (300/T_{\rm g})^(0.4) $   &     \cite{Sta04}     &      \\
46   &   $ \mathrm{O^+} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^+}  $   &   $ 2 \times 10^{-17} \: (300/T_{\rm g})^{0.4} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%47   &   $ \mathrm{O^+} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 1e-16 $   &     \cite{Sta04}     &      \\
47   &   $ \mathrm{O^+} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 1 \times 10^{-16} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%48   &   $ \mathrm{O_2^+} + \mathrm{O_2} + M \rightarrow \mathrm{O_4^+} + M  $   &   $ (5.5. \times 10.^(-43)). \times ((300./(T_{\rm g}. \times 1)).^2.7) $   &     \cite{Boh83}     &      \\
48   &   $ \mathrm{O_2^+} + \mathrm{O_2} + \mathrm{M} \rightarrow \mathrm{O_4^+} + \mathrm{M}  $   &   $ 5.5 \times 10^{-43} \: (300/T_{\rm g})^{2.7} $   &     \cite{Boh83}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%49   &   $ \mathrm{O_4^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2^+} + \mathrm{O_3}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Kos92}     &      \\
49   &   $ \mathrm{O_4^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2^+} + \mathrm{O_3}  $   &   $ 3 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%50   &   $ \mathrm{O_4^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (3.3. \times 10.^(-12)). \times ((300./(T_{\rm g}. \times 1)).^4). \times (e^(-5030./(T_{\rm g}))) $   &     \cite{Kos92}     &      \\
50   &   $ \mathrm{O_4^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 3.3 \times 10^{-12} \: (300/T_{\rm g})^4 \: {\rm exp}(-5030/T_{\rm g}) $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%51   &   $ \mathrm{O^-} + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O_2}  $   &   $ 2e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
51   &   $ \mathrm{O^-} + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O_2}  $   &   $ 2 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%52   &   $ \mathrm{O_2^-} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ (2.7. \times 10.^(-16)). \times ((T_{\rm g}./(300. \times 1)).^0.5). \times (e^(-5590./(T_{\rm g}))) $   &     \cite{CapBook}     &      \\
52   &   $ \mathrm{O_2^-} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ 2.7 \times 10^{-16} \: (T_{\rm g}/300)^{0.5} \: {\rm exp}(-5590/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%53   &   $ \mathrm{O^-} + \mathrm{O_2} \rightarrow e + \mathrm{O_3}  $   &   $ 5e-18 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
53   &   $ \mathrm{O^-} + \mathrm{O_2} \rightarrow e + \mathrm{O_3}  $   &   $ 5 \times 10^{-18} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%54   &   $ \mathrm{O^-} + \mathrm{O_2} + M \rightarrow \mathrm{O_3^-} + M  $   &   $ (1.1. \times 10.^(-42)). \times ((300./(T_{\rm g}. \times 1)).^1) $   &     \cite{CapBook}     &      \\
54   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{M} \rightarrow \mathrm{O_3^-} + \mathrm{M}  $   &   $ 
1.1 \times 10^{-42} \: (300/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%55   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O^+} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2e-37 \times (300/T_{\rm g})^(2.5) $   &     \cite{Sta04}     &      \\
55   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O^+} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%56   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2^+} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 2e-37 \times (300/T_{\rm g})^(2.5) $   &     \cite{Sta04}     &      \\
56   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2^+} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%57   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2^+} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 2e-37 \times (300/T_{\rm g})^(2.5) $   &     \cite{lieberman2005book}     &      \\
57   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2^+} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{LieBook2005}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%58   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow e + 2 \mathrm{O_2}  $   &   $ 3.01e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
58   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow e + 2 \mathrm{O_2}  $   &   $ 3.01 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%59   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3^-}  $   &   $ 1.99e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
59   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3^-}  $   &   $ 1.99 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%60   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 1.02e-17 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
60   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 1.02 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%61   &   $ \mathrm{O^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + \mathrm{O_3}  $   &   $ 3e-16 \times (300/T_{\rm g})^(0.5) $   &     \cite{Sta04}     &      \\
61   &   $ \mathrm{O^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + \mathrm{O_3}  $   &   $ 3 \times 10^{-16} \: (300/T_{\rm g})^{0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%62   &   $ \mathrm{O^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^-}  $   &   $ 1e-16 $   &     \cite{Was10}     &      \\
62   &   $ \mathrm{O^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^-}  $   &   $ 1 \times 10^{-16} $   &     \cite{Was10}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%63   &   $ \mathrm{O_2^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O^-}  $   &   $ 1.5e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
63   &   $ \mathrm{O_2^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O^-}  $   &   $ 1.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%64   &   $ \mathrm{O_2^-} + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O_3}  $   &   $ 1.5e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
64   &   $ \mathrm{O_2^-} + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O_3}  $   &   $ 1.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%65   &   $ \mathrm{O_2^-} + \mathrm{O_2} + M \rightarrow \mathrm{O_4^-} + M  $   &   $ (3.5. \times 10.^(-43)). \times ((300./(T_{\rm g}. \times 1)).^1) $   &     \cite{CapBook}     &      \\
65   &   $ \mathrm{O_2^-} + \mathrm{O_2} + \mathrm{M} \rightarrow \mathrm{O_4^-} + \mathrm{M}  $   &   $ 3.5 \times 10^{-43} \: (300/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%66   &   $ \mathrm{O_2^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_3^-}  $   &   $ 6e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
66   &   $ \mathrm{O_2^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_3^-}  $   &   $ 6 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%67   &   $ \mathrm{O_2^-} + \mathrm{O_3} \rightarrow \mathrm{O_3} + \mathrm{O_2} + e  $   &   $ (6. \times 10.^(-16)) $   &     \cite{Cen95}     &      \\
67   &   $ \mathrm{O_2^-} + \mathrm{O_3} \rightarrow \mathrm{O_3} + \mathrm{O_2} + e  $   &   $ 6 \times 10^{-16} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%68   &   $ \mathrm{O_2^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + 2 \mathrm{O_2}  $   &   $ 2e-16 \times (300/T_{\rm g})^(0.5) $   &     \cite{Sta04}     &      \\
68   &   $ \mathrm{O_2^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + 2 \mathrm{O_2}  $   &   $ 2 \times 10^{-16} \: (300/T_{\rm g})^{0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%69   &   $ \mathrm{O_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 2.5e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
69   &   $ \mathrm{O_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 2.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%70   &   $ \mathrm{O_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ (3. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
70   &   $ \mathrm{O_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ 3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%71   &   $ \mathrm{O_3^-} + \mathrm{O_2} \rightarrow \mathrm{O_3} + \mathrm{O_2} + e  $   &   $ (2.3. \times 10.^(-17)) $   &     \cite{Cen95}     &      \\
71   &   $ \mathrm{O_3^-} + \mathrm{O_2} \rightarrow \mathrm{O_3} + \mathrm{O_2} + e  $   &   $ 2.3 \times 10^{-17} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%72   &   $ \mathrm{O_3^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Cen95}     &      \\
72   &   $ \mathrm{O_3^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ 3 \times 10^{-16} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%111   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
73   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%112   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_3^-} + \mathrm{O_2}  $   &   $ (4. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
74   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_3^-} + \mathrm{O_2}  $   &   $ 4 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%73   &   $ \mathrm{He^+} + \mathrm{O^-} \rightarrow \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
75   &   $ \mathrm{He^+} + \mathrm{O^-} \rightarrow \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%74   &   $ \mathrm{He^+} + \mathrm{O_2^-} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
76   &   $ \mathrm{He^+} + \mathrm{O_2^-} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%75   &   $ \mathrm{He^+} + \mathrm{O_3^-} \rightarrow \mathrm{He} + \mathrm{O_3}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
77   &   $ \mathrm{He^+} + \mathrm{O_3^-} \rightarrow \mathrm{He} + \mathrm{O_3}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%76   &   $ \mathrm{O^+} + \mathrm{O^-} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
78   &   $ \mathrm{O^+} + \mathrm{O^-} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%77   &   $ \mathrm{O^+} + \mathrm{O_2^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
79   &   $ \mathrm{O^+} + \mathrm{O_2^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%78   &   $ \mathrm{O^+} + \mathrm{O_3^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
80   &   $ \mathrm{O^+} + \mathrm{O_3^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%79   &   $ \mathrm{O^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O(^3 P)}  $   &   $ (1.0. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
81   &   $ \mathrm{O^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%80   &   $ \mathrm{O_2^+} + \mathrm{O^-} \rightarrow 3 \mathrm{O(^3 P)}  $   &   $ 1e-13 $   &     \cite{Sta04}     &      \\
82   &   $ \mathrm{O_2^+} + \mathrm{O^-} \rightarrow 3 \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%81   &   $ \mathrm{O_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
83   &   $ \mathrm{O_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%82   &   $ \mathrm{O_2^+} + \mathrm{O_2^-} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1e-13 $   &     \cite{Sta04}     &      \\
84   &   $ \mathrm{O_2^+} + \mathrm{O_2^-} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%83   &   $ \mathrm{O_2^+} + \mathrm{O_2^-} \rightarrow 2 \mathrm{O_2}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
85   &   $ \mathrm{O_2^+} + \mathrm{O_2^-} \rightarrow 2 \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%84   &   $ \mathrm{O_2^+} + \mathrm{O_3^-} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2e-13 $   &     \cite{Sta04}     &      \\
86   &   $ \mathrm{O_2^+} + \mathrm{O_3^-} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2 \times 10^{-13} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%85   &   $ \mathrm{O_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 2e-13 \times (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
87   &   $ \mathrm{O_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%86   &   $ \mathrm{O_2^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
88   &   $ \mathrm{O_2^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%87   &   $ \mathrm{O_4^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
89   &   $ \mathrm{O_4^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%88   &   $ \mathrm{O_4^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
90   &   $ \mathrm{O_4^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%89   &   $ \mathrm{O_4^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
91   &   $ \mathrm{O_4^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%90   &   $ \mathrm{O_4^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
92   &   $ \mathrm{O_4^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%91   &   $ \mathrm{He} + 2 \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 1e-45 $   &     \cite{Sta04}     &      \\
93   &   $ \mathrm{He} + 2 \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 1 \times 10^{-45} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%92   &   $ \mathrm{He} + 2 \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 9.88e-47 \times (300/T_{\rm g})^(0.63) $   &     \cite{Sta04}     &      \\
94   &   $ \mathrm{He} + 2 \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 9.88 \times 10^{-47} \: (300/T_{\rm g})^{0.63} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%93   &   $ \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_3}  $   &   $ 3.4e-46 \times (300/T_{\rm g})^(1.2) $   &     \cite{Sta04}     &      \\
95   &   $ \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_3}  $   &   $ 3.4 \times 10^{-46} \: (300/T_{\rm g})^{1.2} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%94   &   $ \mathrm{He} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 1e-19 $   &     \cite{Sta04}     &      \\
96   &   $ \mathrm{He} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-19} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%95   &   $ \mathrm{He} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 8e-27 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
97   &   $ \mathrm{He} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 8 \times 10^{-27} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%96   &   $ \mathrm{He(2 ^3S)} + \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O^+} + e  $   &   $ 2.54e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
98   &   $ \mathrm{He(2 ^3S)} + \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%97   &   $ \mathrm{He(2 ^3S)} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_2^+} + e  $   &   $ 2.54e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
99   &   $ \mathrm{He(2 ^3S)} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_2^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%98   &   $ \mathrm{He(2 ^3S)} + \mathrm{O_3} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2^+} + e  $   &   $ 2.54e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
100   &   $ \mathrm{He(2 ^3S)} + \mathrm{O_3} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%99   &   $ \mathrm{He(2 ^3S)} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O^+} + e  $   &   $ 2.54e-16 \times (300/T_{\rm g})^(-0.5) $   &     \cite{Sta04}     &      \\
101   &   $ \mathrm{He(2 ^3S)} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
102   &   $ \mathrm{He_2^*} + \mathrm{O_2} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+} $   &   $ 3.6 \times 10^{-16}  $   &     \cite{Nay19,Pou85}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%101   &   $ 3 \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 9.21e-46 \times (300/T_{\rm g})^(0.63) $   &     \cite{Sta04}     &      \\
103   &   $ 3 \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 9.21 \times 10^{-46} \: (300/T_{\rm g})^{0.63} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%102   &   $ 3 \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 6.93e-47 \times (300/T_{\rm g})^(0.63) $   &     \cite{Sta04}     &      \\
104   &   $ 3 \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 6.93 \times 10^{-47} \: (300/T_{\rm g})^{0.63} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%103   &   $ \mathrm{O(^3 P)} + 2 \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 6e-46 \times (300/T_{\rm g})^(2.8) $   &     \cite{Sta04}     &      \\
105   &   $ \mathrm{O(^3 P)} + 2 \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 6 \times 10^{-46} \: (300/T_{\rm g})^{2.8} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%104   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 3.4e-46 \times (300/T_{\rm g})^(1.2) $   &     \cite{Sta04}     &      \\
106   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 3.4 \times 10{-46} \: (300/T_{\rm g})^{1.2} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%105   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow 2 \mathrm{O_2}  $   &   $ 2.56e-46 \times (300/T_{\rm g})^(0.63) $   &     \cite{Sta04}     &      \\
107   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow 2 \mathrm{O_2}  $   &   $ 2.56 \times 100^{-46} \: (300/T_{\rm g})^{0.63} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%106   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 1.93e-47 \times (300/T_{\rm g})^(0.63) $   &     \cite{Sta04}     &      \\
108   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 1.93 \times 10^{-47} \: (300/T_{\rm g})^{0.63} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%107   &   $ \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_3} \rightarrow 2 \mathrm{O_3}  $   &   $ 2.27e-47 \times e^(1057/T_{\rm g}) $   &     \cite{Jeo00}     &      \\
109   &   $ \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_3} \rightarrow 2 \mathrm{O_3}  $   &   $ 2.27 \times 10^{-47} \: \exp(1057/T_{\rm g}) $   &     \cite{Jeo00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%108   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1.56e-15 \times e^(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
110   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1.56 \times 10^{-15} \: \exp(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%109   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2}  $   &   $ 1.5e-17 \times e^(-2250/T_{\rm g}) $   &     \cite{Jeo00}     &      \\
111   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2}  $   &   $ 1.5 \times 10^{-17} \: \exp(-2250/T_{\rm g}) $   &     \cite{Jeo00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%110   &   $ \mathrm{O_2} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 1.56e-15 \times e^(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
112   &   $ \mathrm{O_2} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 1.56 \times 10^{-15} \: \exp(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%111   &   $ 2 \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_3}  $   &   $ 1.56e-15 \times e^(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
113   &   $ 2 \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_3}  $   &   $ 1.56 \times 10^{-15} \: \exp(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%285   &   $ \mathrm{O_3} + M \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + M  $   &   $ (3.92. \times 10.^(-16)). \times (e^(-11400./(T_{\rm g}))) $   &     \cite{Jeo00}     &      \\
114   &   $ \mathrm{O_3} + \mathrm{M} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{M}  $   &   $ 3.92 \times 10^{-16} \: \exp(-11400/T_{\rm g}) $   &     \cite{Jeo00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%112   &   $ \mathrm{O(^1 D)} + \mathrm{O(^3 P)} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ 8e-18 $   &     \cite{Sta04}     &      \\
115   &   $ \mathrm{O(^1 D)} + \mathrm{O(^3 P)} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ 8 \times 10^{-18} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%113   &   $ \mathrm{O(^1 D)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 4.8e-18 \times e^(-67/T_{\rm g}) $   &     \cite{Sta04}     &      \\
116   &   $ \mathrm{O(^1 D)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 4.8 \times 10^{-18} \: \exp(-67/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%114   &   $ \mathrm{O(^1 D)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 1.6e-18 \times e^(-67/T_{\rm g}) $   &     \cite{Sta04}     &      \\
117   &   $ \mathrm{O(^1 D)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 1.6 \times 10^{-18} \: \exp(-67/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%115   &   $ \mathrm{O(^1 D)} + \mathrm{O_3} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1.2e-16 $   &     \cite{Sta04}     &      \\
118   &   $ \mathrm{O(^1 D)} + \mathrm{O_3} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1.2 \times 10^{-16} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%116   &   $ \mathrm{O(^1 D)} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2}  $   &   $ 1.2e-16 $   &     \cite{Sta04}     &      \\
119   &   $ \mathrm{O(^1 D)} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2}  $   &   $ 1.2 \times 10^{-16} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%117   &   $ \mathrm{O(^1 D)} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-17)) $   &     \cite{NIST2011}     &      \\
120   &   $ \mathrm{O(^1 D)} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-17} $   &     \cite{NIST2011}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%118   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2e-22 $   &     \cite{Sta04}     &      \\
121   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-22} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%119   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2.95e-27 \times (300/T_{\rm g})^(0.5) $   &     \cite{Sta04}     &      \\
122   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2.95 \times 10^{-27} \: (300/T_{\rm g})^{0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%120   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2} \rightarrow 2 \mathrm{O_2}  $   &   $ 3e-24 \times e^(-200/T_{\rm g}) $   &     \cite{Sta04}     &      \\
123   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2} \rightarrow 2 \mathrm{O_2}  $   &   $ 3 \times 10^{-24} \: \exp(-200/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%121   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 5.2e-17 \times e^(-2840/T_{\rm g}) $   &     \cite{Sta04}     &      \\
124   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 5.2 \times 10^{-17} \: \exp(-2840/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%122   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_3} \rightarrow \mathrm{O(^1 D)} + 2 \mathrm{O_2}  $   &   $ 1.01e-17 $   &     \cite{Was10}     &      \\
125   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_3} \rightarrow \mathrm{O(^1 D)} + 2 \mathrm{O_2}  $   &   $ 1.01 \times 10^{-17} $   &     \cite{Was10}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%123   &   $ 2 \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 \mathrm{O_2}  $   &   $ 9e-23 \times e^(-560/T_{\rm g}) $   &     \cite{Sta04}     &      \\
126   &   $ 2 \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 \mathrm{O_2}  $   &   $ 9 \times 10^{-23} \: \exp(-560/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

\hline
\end{longtable}}

\end{ThreePartTable}

\newpage
\noindent 
\begin{ThreePartTable}
{\scriptsize
\setlength{\tabcolsep}{8pt}
\begin{longtable}[h]{p{0.2cm}p{5.5cm}p{5.5cm}p{1.9cm}p{0.1cm}}
\caption{The nitrogen volume reactions in the $ \mathrm{He/N_2} $ model. M is the background gas helium. The rate coefficient units are given in s$^{-1}$, m$^3$\:s$^{-1}$ and m$^6$\:s$^{-1}$ for one-, two- and three-body reactions, respectively. $\rm T_e$ is in eV and $\rm T_g$ in K, if not stated otherwise. The rate coefficient $ f(\epsilon) $ is taken from a look-up-table calculated via the referred cross-section self-consistently coupled to the EEDF \cite{Tej19}. The reverse reaction rate coefficients of the electron-impact excitation labeled with a symbol ``*" near the number are calculated via the principle of {\em detailed balancing} \cite{LieBook2005}. }
\label{tab:ReactionListHeN2} \\

\hline
%\# &Reaction     & Rate Coefficient & Ref & \\ \hline
\# &Reaction     & Rate Coefficient & Ref & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endfirsthead

\multicolumn{4}{c}%
%{{\bfseries \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
{{ \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
\hline
\# &Reaction     & Rate Coefficient & Ref & \\ 
\hline
\\[\dimexpr-\normalbaselineskip+3pt]

\endhead

\hline \multicolumn{4}{r@{}}{{$ Continued $ $ on $ $ next $ $ page $}} \\
\\[\dimexpr-\normalbaselineskip+3pt]
\endfoot

%\hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endlastfoot

%\\[\dimexpr-\normalbaselineskip+3pt]
%\hline
%\\[\dimexpr-\normalbaselineskip+3pt]

%%\hline
%\# & Electron - Neutral Particle Collision     &        &     & \\ 
%\\[\dimexpr-\normalbaselineskip+3pt]

1$^*$   &   $ e + \mathrm{N(^4S)} \rightarrow e + \mathrm{N(^2D)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
2   &   $ e + \mathrm{N(^4S)} \rightarrow 2 e + \mathrm{N^+}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
3   &   $ e + \mathrm{N(^2D)} \rightarrow 2 e + \mathrm{N^+}  $   &   $ 1.67 \times 10^{-14} \: T_{\rm e}^{0.50} \: \exp(-13.07/T_{\rm e}) $   &     \cite{Tho08}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
4   &   $ e + \mathrm{N_2} \rightarrow e + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ f(\epsilon) $   &     \cite{Phys4Entry}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
5   &   $ e + \mathrm{N_2} \rightarrow e + \mathrm{N(^4S)} + \mathrm{N(^2D)}  $   &   $ f(\epsilon) $   &     \cite{Phys4Entry}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
6$^*$   &   $ e + \mathrm{N_2} \rightarrow e + \mathrm{N_2(A^3 \Sigma)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
7$^*$   &   $ e + \mathrm{N_2} \rightarrow e + \mathrm{N_2(B^3 \Pi)}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
8   &   $ e + \mathrm{N_2} \rightarrow 2 e + \mathrm{N_2^+}  $   &   $ f(\epsilon) $   &     \cite{IST-Lisbon-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
9   &   $ e + \mathrm{N_2} \rightarrow 2 e + \mathrm{N^+} + \mathrm{N(^2D)}  $   &   $ 5.88 \times 10^{-16} \: T_{\rm e}^{1.17} \: \exp(-22.36/T_{\rm e}) $   &     \cite{Tho08}     &      \\
% 5.88e-16 \times T_{\rm e}^{1.17} \times \exp(-22.36/T_{\rm e})
\\[\dimexpr-\normalbaselineskip+3pt]
10   &   $ e + \mathrm{N_2} \rightarrow 3 e + \mathrm{N^+} + \mathrm{N^+}  $   &   $ 9.95 \times 10^{-16} \: T_{\rm e}^{0.56} \: \exp(-43.62/T_{\rm e}) $   &     \cite{Tho08}     &      \\
% 9.95e-16 \times T_{\rm e}^{0.56} \times \exp((-43.62/T_{\rm e})
\\[\dimexpr-\normalbaselineskip+3pt]
11   &   $ e + \mathrm{N_2(A^3 \Sigma)} \rightarrow 2 e + \mathrm{N_2^+}  $   &   $ 1.08 \times 10^{-14} \: T_{\rm e}^{0.71} \: \exp(-12.04/T_{\rm e}) $   &     \cite{Tho08}     &      \\
% 1.08e-14 \times T_{\rm e}^{0.71} \times \exp(-12.04/T_{\rm e})
\\[\dimexpr-\normalbaselineskip+3pt]
12   &   $ e + \mathrm{N_2(B^3 \Pi)} \rightarrow 2 e + \mathrm{N_2^+}  $   &   $ 1.08 \times 10^{-14} \: T_{\rm e}^{0.71} \: \exp(-12.04/T_{\rm e}) $   &     \cite{Tho08}     &      \\
% 1.08e-14 \times T_{\rm e}^{0.71} \times \exp(-12.04/T_{\rm e})
\\[\dimexpr-\normalbaselineskip+3pt]
13   &   $ 2 e + \mathrm{N^+} \rightarrow e + \mathrm{N(^4S)}  $   &   $ 5.4 \times 10^{-36} \: T_{\rm e}^{-4.5} $   &     \cite{Kim15}     &      \\
% 5.4e-36 \times T_{\rm e}^{-4.5}
\\[\dimexpr-\normalbaselineskip+3pt]
%14   &   $ e + \mathrm{N^+} + \mathrm{N_2} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 6e-39 \times (300/(T_{\rm e} \times 1.1604505e4))^{1.5} $   &     \cite{Kim15}     &      \\
14   &   $ e + \mathrm{N^+} + \mathrm{N_2} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 6 \times  10^{-39} \: (300/T{\rm _e[K]} )^{1.5} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%15   &   $ e + \mathrm{N^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 6e-39 \times (300/(T_{\rm e} \times 1.1604505e4))^{1.5} $   &     \cite{Kim15}     &      \\
15   &   $ e + \mathrm{N^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 6 \times  10^{-39} \: (300/T{\rm _e [K] })^{1.5} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%16   &   $ e + \mathrm{N^+} + \mathrm{He} \rightarrow \mathrm{N(^4S)} + \mathrm{He}  $   &   $ 1.0e-39 \times ((T_{\rm e} \times 1.1604505e4)/300)^{-1.5} \times (T_{\rm g}/300)^{-1} $   &     \cite{Pet00}     &      \\
16   &   $ e + \mathrm{N^+} + \mathrm{He} \rightarrow \mathrm{N(^4S)} + \mathrm{He}  $   &   $ 1 \times 10^{-39} \: (T{\rm _e[K]}/300)^{-1.5} \: (T_{\rm g}/300)^{-1} $   &     \cite{Pet00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%17   &   $ e + \mathrm{N_2^+} \rightarrow 2 \mathrm{N(^4S)}  $   &   $ 4.8e-13 \times (T_{\rm e}/T_{\rm g})^{-0.5} $   &     \cite{Lie15}     &      \\
17   &   $ e + \mathrm{N_2^+} \rightarrow 2 \mathrm{N(^4S)}  $   &   $ 4.8 \times 10^{-13} \: (T_{\rm e}/T_{\rm g})^{-0.5} $   &     \cite{Lie15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%18   &   $ e + \mathrm{N_2^+} \rightarrow \mathrm{N(^2D)} + \mathrm{N(^4S)}  $    &   $ 2e-13 \times T_{\rm e}^{-0.5} \times \exp(-0/T_{\rm e}) $   &     \cite{Nor15}     &      \\
18   &   $ e + \mathrm{N_2^+} \rightarrow \mathrm{N(^2D)} + \mathrm{N(^4S)}  $    &   $ 2 \times 10^{-13}  T_{\rm e}^{-0.5}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%19   &   $ e + \mathrm{N_2^+} \rightarrow \mathrm{N_2}  $   &   $ 4e-18 $   &     \cite{Kom18}     &      \\
19   &   $ e + \mathrm{N_2^+} \rightarrow \mathrm{N_2}  $   &   $ 4 \times 10^{-18} $   &     \cite{Kom18}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%20   &   $ 2 e + \mathrm{N_2^+} \rightarrow e + \mathrm{N_2}  $   &   $ 3.17e-42 $   &     \cite{Lie15}     &      \\
20   &   $ 2 e + \mathrm{N_2^+} \rightarrow e + \mathrm{N_2}  $   &   $ 3.17 \times 10^{-42} $   &     \cite{Lie15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%21   &   $ e + \mathrm{N_3^+} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 2e-13 \times (300/(T{\rm _e[K]}))^{0.5} $   &     \cite{Kim15}     &      \\
21   &   $ e + \mathrm{N_3^+} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T{\rm _e[K]})^{0.5} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%22   &   $ e + \mathrm{N_4^+} \rightarrow 2 \mathrm{N_2}  $   &   $ 3.0e-13 $   &     \cite{Lie15}     &      \\
22   &   $ e + \mathrm{N_4^+} \rightarrow 2 \mathrm{N_2}  $   &   $ 3 \times 10^{-13} $   &     \cite{Lie15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%23   &   $ 2 e + \mathrm{N_4^+} \rightarrow e + 2 \mathrm{N_2}  $   &   $ 3.17e-42 $   &     \cite{Lie15}     &      \\
23   &   $ 2 e + \mathrm{N_4^+} \rightarrow e + 2 \mathrm{N_2}  $   &   $ 3.17 \times 10^{-42} $   &     \cite{Lie15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%24   &   $ \mathrm{He^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N^+} + \mathrm{He}  $     &   $ 1.6e-15 \times (T_{\rm g}/300)^0 \times e^{-0/T_{\rm g}} $   &     \cite{Nor15}     &      \\
24   &   $ \mathrm{He^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N^+} + \mathrm{He}  $     &   $ 1.6 \times 10^{-15} $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%25   &   $ \mathrm{He^+} + \mathrm{N_2} \rightarrow \mathrm{N_2^+} + \mathrm{He}  $   &   $ 6.5e-16 $   &     \cite{Lie15,Pet00}     &      \\
25   &   $ \mathrm{He^+} + \mathrm{N_2} \rightarrow \mathrm{N_2^+} + \mathrm{He}  $   &   $ 6.5 \times 10^{-16} $   &     \cite{Lie15,Pet00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%26   &   $ \mathrm{He^+} + \mathrm{N_2} \rightarrow \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{He}  $   &   $ 6.5e-16 $   &     \cite{Pet00}     &      \\
26   &   $ \mathrm{He^+} + \mathrm{N_2} \rightarrow \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{He}  $   &   $ 6.5 \times 10^{-16} $   &     \cite{Pet00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%27   &   $ \mathrm{He^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N_2^+} + 2 \mathrm{He}  $   &   $ 1.1e-41 $   &     \cite{Lie15,Pet00,Pou82}     &      \\
27   &   $ \mathrm{He^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N_2^+} + 2 \mathrm{He}  $   &   $ 1.1 \times 10^{-41} $   &     \cite{Lie15,Pet00,Pou82}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%28   &   $ \mathrm{He^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N^+} + \mathrm{N(^4S)} + 2 \mathrm{He}  $   &   $ 1.1e-41 $   &     \cite{Pet00,Pou82}     &      \\
28   &   $ \mathrm{He^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N^+} + \mathrm{N(^4S)} + 2 \mathrm{He}  $   &   $ 1.1 \times 10^{-41} $   &     \cite{Pet00,Pou82}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%29   &   $ \mathrm{He_2^+} + \mathrm{N(^4S)} \rightarrow 2 \mathrm{He} + \mathrm{N^+}  $     &   $ 1.2e-15 \times (T_{\rm g}/300)^0 \times e^{-0/T_{\rm g}} $   &     \cite{Nor15}     &      \\
29   &   $ \mathrm{He_2^+} + \mathrm{N(^4S)} \rightarrow 2 \mathrm{He} + \mathrm{N^+}  $     &   $ 1.2 \times 10^{-15}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%30   &   $ \mathrm{He_2^+} + \mathrm{N_2} \rightarrow 2 \mathrm{He} + \mathrm{N_2^+}  $   &   $ 1.1e-15 $   &     \cite{Lie15,Pet00,Che77}     &      \\
30   &   $ \mathrm{He_2^+} + \mathrm{N_2} \rightarrow 2 \mathrm{He} + \mathrm{N_2^+}  $   &   $ 1.1 \times 10^{-15} $   &     \cite{Lie15,Pet00,Che77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%31   &   $ \mathrm{He_2^+} + \mathrm{N_2} \rightarrow 2 \mathrm{He} + \mathrm{N^+} + \mathrm{N(^4S)}  $   &   $ 7e-16 $   &     \cite{Kim15}     &      \\
31   &   $ \mathrm{He_2^+} + \mathrm{N_2} \rightarrow 2 \mathrm{He} + \mathrm{N^+} + \mathrm{N(^4S)}  $   &   $ 7 \times 10^{-16} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%32   &   $ \mathrm{He_2^+} + \mathrm{He} + \mathrm{N_2} \rightarrow 3 \mathrm{He} + \mathrm{N_2^+}  $   &   $ 1.6e-41 $   &     \cite{Lie15,Pet00,Lee76}     &      \\
32   &   $ \mathrm{He_2^+} + \mathrm{He} + \mathrm{N_2} \rightarrow 3 \mathrm{He} + \mathrm{N_2^+}  $   &   $ 1.6 \times 10^{-41} $   &     \cite{Lie15,Pet00,Lee76}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%33   &   $ \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2^+} + \mathrm{N(^4S)}  $     &   $ 3.3e-43 \times (300/T_{\rm g})^{0.75} $   &     \cite{Kim15}     &      \\
33   &   $ \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2^+} + \mathrm{N(^4S)}  $     &   $ 3.3 \times 10^{-43} \: (300/T_{\rm g})^{0.75} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%34   &   $ \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{He} \rightarrow \mathrm{N_2^+} + \mathrm{He}  $   &   $ 6.8e-44 $   &     \cite{Pet00}     &      \\
34   &   $ \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{He} \rightarrow \mathrm{N_2^+} + \mathrm{He}  $   &   $ 6.8 \times 10^{-44} $   &     \cite{Pet00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%35   &   $ \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2^+} + \mathrm{N_2}  $   &   $ 1e-41 $   &     \cite{Kim15}     &      \\
35   &   $ \mathrm{N^+} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2^+} + \mathrm{N_2}  $   &   $ 1 \times 10^{-41} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%36   &   $ \mathrm{N^+} + \mathrm{N_2} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2^+}  $   &   $ 4.45e-16 $   &     \cite{Kim15}     &      \\
36   &   $ \mathrm{N^+} + \mathrm{N_2} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2^+}  $   &   $ 4.45 \times 10^{-16} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%37   &   $ \mathrm{N^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N_3^+} + \mathrm{He}  $   &   $ 8.2e-42 \times (T_{\rm g}/300)^{-1.69} $   &     \cite{Her79}     &      \\
37   &   $ \mathrm{N^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N_3^+} + \mathrm{He}  $   &   $ 8.2 \times 10^{-42} \: (T_{\rm g}/300)^{-1.69} $   &     \cite{Her79}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%38   &   $ \mathrm{N_2^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2} + \mathrm{N^+}  $    &   $ 5e-18 \times (T_{\rm g}/300)^0 \times e^{-0/T_{\rm g}} $   &     \cite{Nor15}     &      \\
38   &   $ \mathrm{N_2^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2} + \mathrm{N^+}  $    &   $ 5 \times 10^{-18}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%39   &   $ \mathrm{N_2^+} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_3^+} + \mathrm{N_2}  $   &   $ 9.0e-42 \times e^{400/T_{\rm g}} $   &     \cite{Kim15}     &      \\
39   &   $ \mathrm{N_2^+} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_3^+} + \mathrm{N_2}  $   &   $ 9 \times 10^{-42} \: {\rm exp}({400/T_{\rm g}}) $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+8pt]
%40   &   $ \mathrm{N_2^+} + \mathrm{N(^4S)} + M \rightarrow \mathrm{N_3^+} + M  $   &   $ (1. \times 10.^{-41}). \times ((300./(T_{\rm g}. \times 1)).^1) $   &     \cite{Mat91}     &      \\
40   &   $ \mathrm{N_2^+} + \mathrm{N(^4S)} + \mathrm{M} \rightarrow \mathrm{N_3^+} + \mathrm{M}  $   &   $ 1 \times 10^{-41} \: (300/T_{\rm g}) $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%41   &   $ \mathrm{N_2^+} + \mathrm{N(^2D)} \rightarrow \mathrm{N_2} + \mathrm{N^+}  $     &   $ 1e-16 \times (T_{\rm g}/300)^0 \times e^{-0/T_{\rm g}} $   &     \cite{Nor15}     &      \\
41   &   $ \mathrm{N_2^+} + \mathrm{N(^2D)} \rightarrow \mathrm{N_2} + \mathrm{N^+}  $     &   $ 1 \times 10^{-16}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%42   &   $ \mathrm{N_2^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N_4^+} + \mathrm{He}  $   &   $ 8.9e-42 \times (T_{\rm g}/300)^{-1.54} $   &     \cite{Lie15,Pet00,Van84}     &      \\
42   &   $ \mathrm{N_2^+} + \mathrm{N_2} + \mathrm{He} \rightarrow \mathrm{N_4^+} + \mathrm{He}  $   &   $ 8.9 \times 10^{-42} \: (T_{\rm g}/300)^{-1.54} $   &     \cite{Lie15,Pet00,Van84}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%43   &   $ \mathrm{N_2^+} + 2 \mathrm{N_2} \rightarrow \mathrm{N_4^+} + \mathrm{N_2}  $   &   $ 5e-41 $   &     \cite{Laz18}     &      \\
43   &   $ \mathrm{N_2^+} + 2 \mathrm{N_2} \rightarrow \mathrm{N_4^+} + \mathrm{N_2}  $   &   $ 5 \times 10^{-41} $   &     \cite{Laz18}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%44   &   $ \mathrm{N_2^+} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_3^+} + \mathrm{N(^4S)}  $     &   $ 3.0e^{-16} $   &     \cite{Kos92}     &      \\
44   &   $ \mathrm{N_2^+} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_3^+} + \mathrm{N(^4S)}  $     &   $ 3 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%45   &   $ \mathrm{N_3^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2^+} + \mathrm{N_2}  $   &   $ 6.6e-17 $   &     \cite{Kim15}     &      \\
45   &   $ \mathrm{N_3^+} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2^+} + \mathrm{N_2}  $   &   $ 6.6 \times 10^{-17} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%46   &   $ \mathrm{N_3^+} + \mathrm{N_2} \rightarrow \mathrm{N_2^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 6.6e-17 $   &     \cite{Kim15}     &      \\
46   &   $ \mathrm{N_3^+} + \mathrm{N_2} \rightarrow \mathrm{N_2^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 6.6 \times 10^{-17} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%47   &   $ \mathrm{N_4^+} + \mathrm{N(^4S)} \rightarrow 2 \mathrm{N_2} + \mathrm{N^+}  $     &   $ 1e-17 \times (T_{\rm g}/300)^0 \times e^{-0/T_{\rm g}} $   &     \cite{Nor15}     &      \\
47   &   $ \mathrm{N_4^+} + \mathrm{N(^4S)} \rightarrow 2 \mathrm{N_2} + \mathrm{N^+}  $     &   $ 1 \times 10^{-17}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%48   &   $ \mathrm{N_4^+} + \mathrm{N_2} \rightarrow 2 \mathrm{N_2} + \mathrm{N_2^+}  $     &   $ 2.1e-16 \times (T_{\rm g}/300)^0 \times e^{-(-121)/T_{\rm g}} $   &     \cite{Nor15}     &      \\
48   &   $ \mathrm{N_4^+} + \mathrm{N_2} \rightarrow 2 \mathrm{N_2} + \mathrm{N_2^+}  $     &   $ 2.1 \times 10^{-16} \: {\rm exp}(121/T_{\rm g}) $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%49   &   $ \mathrm{He(2 ^3S)} + \mathrm{N(^4S)} \rightarrow e + \mathrm{N^+} + \mathrm{He}  $     &   $ 1.5e-16 \times (T_{\rm g}/300)^0 \times e^{-0/T_{\rm g}} $   &     \cite{Nor15}     &      \\
49   &   $ \mathrm{He(2 ^3S)} + \mathrm{N(^4S)} \rightarrow e + \mathrm{N^+} + \mathrm{He}  $     &   $ 1.5 \times 10^{-16}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%50   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2} \rightarrow e + \mathrm{N_2^+} + \mathrm{He}  $   &   $ 5e-17 $   &     \cite{Lie15}     &      \\
50   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2} \rightarrow e + \mathrm{N_2^+} + \mathrm{He}  $   &   $ 5 \times 10^{-17} $   &     \cite{Lie15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%51   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2} + \mathrm{He} \rightarrow e + \mathrm{N_2^+} + 2 \mathrm{He}  $   &   $ 3.3e-42 $   &     \cite{Laz18}     &      \\
51   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2} + \mathrm{He} \rightarrow e + \mathrm{N_2^+} + 2 \mathrm{He}  $   &   $ 3.3 \times 10^{-42} $   &     \cite{Laz18}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%52   &   $ \mathrm{He_2^*} + \mathrm{N(^4S)} \rightarrow 2 \mathrm{He} + \mathrm{N^+} + e  $     &   $ 1.5e-16 \times (T_{\rm g}/300)^0 \times e^{-0/T_{\rm g}} $   &     \cite{Nor15}     &      \\
52   &   $ \mathrm{He_2^*} + \mathrm{N(^4S)} \rightarrow 2 \mathrm{He} + \mathrm{N^+} + e  $     &   $ 1.5 \times 10^{-16}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%53   &   $ \mathrm{He_2^*} + \mathrm{N_2} \rightarrow 2 \mathrm{He} + \mathrm{N_2^+} + e  $   &   $ 5e-17 $   &     \cite{Lie15}     &      \\
53   &   $ \mathrm{He_2^*} + \mathrm{N_2} \rightarrow 2 \mathrm{He} + \mathrm{N_2^+} + e  $   &   $ 5 \times 10^{-17} $   &     \cite{Lie15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%54   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N(^4S)} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2(A^3 \Sigma)}  $   &   $ 1e-44 $   &     \cite{Gor98}     &      \\
54   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N(^4S)} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2(A^3 \Sigma)}  $   &   $ 1 \times 10^{-44} $   &     \cite{Gor98}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%55   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{N_2}  $   &   $ 8.27e-46 \times e^{500/T_{\rm g}} $   &     \cite{Kos92}     &      \\
55   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{N_2}  $   &   $ 8.27 \times 10^{-46} \: {\rm exp}(500/T_{\rm g}) $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%56   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{N_2(A^3 \Sigma)}  $   &   $ 8.27e-46 \times e^{500/T_{\rm g}} $   &     \cite{Kos92}     &      \\
56   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{N_2(A^3 \Sigma)}  $   &   $ 8.27 \times 10^{-46} \: {\rm exp}(500/T_{\rm g}) $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%57   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{N_2(B^3 \Pi)}  $   &   $ 8.27e-46 \times e^{500/T_{\rm g}} $   &     \cite{Hen02}     &      \\
57   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{N_2(B^3 \Pi)}  $   &   $ 8.27 \times 10^{-46} \: {\rm exp}(500/T_{\rm g}) $   &     \cite{Hen02}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%58   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{He} \rightarrow \mathrm{N_2} + \mathrm{He}  $   &   $ 2.5e-44 \times (T_{\rm g}/300)^{0.33} $   &     \cite{Pet00}     &      \\
58   &   $ \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{He} \rightarrow \mathrm{N_2} + \mathrm{He}  $   &   $ 2.5 \times 10^{-44} \: (T_{\rm g}/300)^{0.33} $   &     \cite{Pet00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%59   &   $ \mathrm{N(^4S)} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 4e-17 $   &     \cite{Kim15}     &      \\
59   &   $ \mathrm{N(^4S)} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 4 \times 10^{-17} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%60   &   $ \mathrm{N_2} \rightarrow \mathrm{N_2^+} + e  $     &   $ 1e-15 \times (T_{\rm g}/300)^0 \times \exp(-0/T_{\rm g}) $   &     \cite{Nor15}     &      \\
60   &   $ \mathrm{N_2} \rightarrow \mathrm{N_2^+} + e  $     &   $ 1 \times 10^{-15}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%61   &   $ \mathrm{N_2} + M \rightarrow \mathrm{N(^4S)} + \mathrm{N(^4S)} + M  $     &   $ 4.29e-16 \times (T_{\rm g}/300)^0 \times \exp(-86460/T_{\rm g}) $   &     \cite{Nor15}     &      \\
61   &   $ \mathrm{N_2} + \mathrm{M} \rightarrow \mathrm{N(^4S)} + \mathrm{N(^4S)} + \mathrm{M}  $     &   $ 4.29 \times 10^{-16} \: \exp(-86460/T_{\rm g}) $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%62   &   $ \mathrm{N_2} + \mathrm{N(^2D)} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2}  $     &   $ 2.4e-20 \times (T_{\rm g}/300)^0 \times \exp(-0/T_{\rm g}) $   &     \cite{Nor15}     &      \\
62   &   $ \mathrm{N_2} + \mathrm{N(^2D)} \rightarrow \mathrm{N(^4S)} + \mathrm{N_2}  $     &   $ 2.4 \times 10^{-20}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%63   &   $ \mathrm{N_2} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{N_2}  $     &   $ 1.9e-18 \times (T_{\rm g}/300)^0 \times \exp(-0/T_{\rm g}) $   &     \cite{Nor15}     &      \\
63   &   $ \mathrm{N_2} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{N_2}  $     &   $ 1.9 \times 10^{-18}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%64   &   $ \mathrm{N_2} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2} + \mathrm{N_2}  $     &   $ 1.9e-18 \times (T_{\rm g}/300)^0 \times \exp(-0/T_{\rm g}) $   &     \cite{Nor15}     &      \\
64   &   $ \mathrm{N_2} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2} + \mathrm{N_2}  $     &   $ 1.9 \times 10^{-18}  $   &     \cite{Nor15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%65   &   $ \mathrm{N_2} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 2.85e-17 $   &     \cite{Kim15}     &      \\
65   &   $ \mathrm{N_2} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 2.85 \times 10^{-17} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%66   &   $ 2 \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 1.36e-15 $   &     \cite{Som92_2}     &      \\
66   &   $ 2 \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 1.36 \times 10^{-15} $   &     \cite{Som92_2}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%67   &   $ 2 \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2(B^3 \Pi)} + \mathrm{N_2}  $   &   $ 7.7e-17 $   &     \cite{Kim15}     &      \\
67   &   $ 2 \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2(B^3 \Pi)} + \mathrm{N_2}  $   &   $ 7.7 \times 10^{-17} $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%68   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 1.36e-15 $   &     \cite{Som92_2}     &      \\
68   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 1.36 \times 10^{-15} $   &     \cite{Som92_2}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%69   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(B^3 \Pi)} + \mathrm{N_2}  $   &   $ 1.36e-15 $   &     \cite{Som92_2}     &      \\
69   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(B^3 \Pi)} + \mathrm{N_2}  $   &   $ 1.36 \times 10^{-15} $   &     \cite{Som92_2}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%70   &   $ \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)}  $   &   $ 2e5 $   &     \cite{Kim15}     &      \\
70   &   $ \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)}  $   &   $ 2 \times 10^5 $   &     \cite{Kim15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%71   &   $ 2 \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 1.36e-15 $   &     \cite{Som92_2}     &      \\
71   &   $ 2 \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2}  $   &   $ 1.36 \times 10^{-15} $   &     \cite{Som92_2}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%72   &   $ 2 \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(B^3 \Pi)} + \mathrm{N_2}  $   &   $ 1.36e-15 $   &     \cite{Som92_2}     &      \\
72   &   $ 2 \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2(B^3 \Pi)} + \mathrm{N_2}  $   &   $ 1.36 \times 10^{-15} $   &     \cite{Som92_2}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

\hline
\end{longtable}}

\end{ThreePartTable}

\newpage
\noindent 
\begin{ThreePartTable}
{\scriptsize
\setlength{\tabcolsep}{8pt}
\begin{longtable}[h]{p{0.7cm}p{6.5cm}p{5.0cm}p{1.9cm}p{0.3cm}}
\caption{ The oxygen and nitrogen volume reactions in the $ \mathrm{He/N_2/O_2} $ model. M is the background gas helium. The rate coefficient units are given in m$^3$\:s$^{-1}$ and m$^6$\:s$^{-1}$ for two- and three-body reactions, respectively. $\rm T_e$ is in eV and $\rm T_g$ in K, if not stated otherwise. The rate coefficient $ f(\epsilon) $ is taken from a look-up-table calculated via the referred cross-section self-consistently coupled to the EEDF \cite{Tej19}. 
}
\label{tab:ReactionListHeNxOy} \\

\hline
\# &Reaction     & Rate Coefficient & Ref & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endfirsthead

\multicolumn{4}{c}%
%{{\bfseries \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
{{ \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
\hline
\# &Reaction     & Rate Coefficient & Ref & \\ 
\hline
\\[\dimexpr-\normalbaselineskip+3pt]

\endhead

\hline \multicolumn{4}{r@{}}{{$ Continued $ $ on $ $ next $ $ page $}} \\
\\[\dimexpr-\normalbaselineskip+3pt]
\endfoot

%\hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endlastfoot

%\\[\dimexpr-\normalbaselineskip+3pt]
%\hline
%\\[\dimexpr-\normalbaselineskip+3pt]

%%\hline
%\# & Electron - Neutral Particle Collision     &        &     & \\ 
\\[\dimexpr-\normalbaselineskip+3pt]

%1   &   $ e + \mathrm{O_2} + \mathrm{N_2} \rightarrow \mathrm{O_2^-} + \mathrm{N_2}  $   &   $ 1.1 \times 10^(-43). \times ((T_{\rm g}./(T_{\rm e}. \times 1.1604505e4)).^2). \times (e^(-70/T_{\rm g})). \times (e^(1500 \times ((T_{\rm e}. \times 1.1604505e4)-T_{\rm g})./((T_{\rm e}. \times 1.1604505e4) \times T_{\rm g}))) $   &     \cite{Cha62}     &      \\
1   &   $ e + \mathrm{O_2} + \mathrm{N_2} \rightarrow \mathrm{O_2^-} + \mathrm{N_2}  $   &   $ 1.1 \times 10^{-43} \: (T_{\rm g}/T{\rm _e[K]})^2 \: \exp(-70/T_{\rm g}) \times \exp\{1500 (T{\rm _e[K]}-T_{\rm g})/(T{\rm _e[K]} T_{\rm g})\} $   &     \cite{Cha62}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
2   &   $ e + \mathrm{NO} \rightarrow \mathrm{NO^-}  $   &   $ f(\epsilon) $   &     \cite{Hayashi-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%3   &   $ e + \mathrm{NO} + M \rightarrow \mathrm{NO^-} + M  $   &   $ (8. \times 10.^(-43)) $   &     \cite{CapBook}     &      \\
3   &   $ e + \mathrm{NO} + \mathrm{M} \rightarrow \mathrm{NO^-} + \mathrm{M}  $   &   $ 8 \times 10^{-43} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
4   &   $ e + \mathrm{NO} \rightarrow \mathrm{O^-} + \mathrm{N(^4S)}  $   &   $ f(\epsilon) $   &     \cite{Itikawa-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
5   &   $ e + \mathrm{NO} \rightarrow e + e + \mathrm{NO^+}  $   &   $ f(\epsilon) $   &     \cite{Hayashi-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
6   &   $ e + \mathrm{NO} \rightarrow e + e + \mathrm{N^+} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{Itikawa-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
7   &   $ e + \mathrm{NO} \rightarrow e + e + \mathrm{O^+} + \mathrm{N(^4S)}  $   &   $ f(\epsilon) $   &     \cite{Itikawa-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%8   &   $ e + \mathrm{NO_2} + M \rightarrow \mathrm{NO_2^-} + M  $   &   $ (1.5. \times 10.^(-42)) $   &     \cite{Mat91}     &      \\
8   &   $ e + \mathrm{NO_2} + \mathrm{M} \rightarrow \mathrm{NO_2^-} + \mathrm{M}  $   &   $ 1.5 \times 10^{-42} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
9   &   $ e + \mathrm{NO_2} \rightarrow \mathrm{O^-} + \mathrm{NO}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
10   &   $ e + \mathrm{NO_2} \rightarrow e + e + \mathrm{NO^+} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
11   &   $ e + \mathrm{NO_2} \rightarrow e + e + \mathrm{N^+} + \mathrm{O_2}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
12   &   $ e + \mathrm{NO_2} \rightarrow e + e + \mathrm{O^+} + \mathrm{NO}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
13   &   $ e + \mathrm{NO_2} \rightarrow e + e + \mathrm{NO_2^+}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%14   &   $ e + \mathrm{NO_3} + M \rightarrow \mathrm{NO_3^-} + M  $   &   $ (1. \times 10.^(-42)) $   &     \cite{Mat91}     &      \\
14   &   $ e + \mathrm{NO_3} + \mathrm{M} \rightarrow \mathrm{NO_3^-} + \mathrm{M}  $   &   $ 1 \times 10^{-42} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
15   &   $ e + \mathrm{N_2O} \rightarrow \mathrm{N_2O^-}  $   &   $ f(\epsilon) $   &     \cite{Hayashi-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
16   &   $ e + \mathrm{N_2O} \rightarrow \mathrm{O^-} + \mathrm{N_2}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
17   &   $ e + \mathrm{N_2O} \rightarrow e + e + \mathrm{N_2^+} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
18   &   $ e + \mathrm{N_2O} \rightarrow e + e + \mathrm{NO^+} + \mathrm{N(^4S)}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
19   &   $ e + \mathrm{N_2O} \rightarrow e + e + \mathrm{N^+} + \mathrm{NO}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
20   &   $ e + \mathrm{N_2O} \rightarrow e + e + \mathrm{O^+} + \mathrm{N_2}  $   &   $ f(\epsilon) $   &     \cite{Son19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
21   &   $ e + \mathrm{N_2O} \rightarrow e + e + \mathrm{N_2O^+}  $   &   $ f(\epsilon) $   &     \cite{Hayashi-LXCat}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
22   &   $ e + \mathrm{N_2O_5} \rightarrow e + e + \mathrm{NO_2^+} + \mathrm{NO_3}  $   &   $ f(\epsilon) $   &     \cite{Ant04,Con96,Abe04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
23   &   $ e + \mathrm{NO^+} \rightarrow \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{Vej98}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
24   &   $ e + \mathrm{NO^+} \rightarrow \mathrm{N(^2D)} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{Vej98}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%25   &   $ e + \mathrm{NO^+} + M \rightarrow \mathrm{NO} + M  $   &   $ (3.12. \times 10.^(-35)). \times ((1./(1. \times (T_{\rm e}. \times 1.1604505e4).^1.5)).^1) $   &     \cite{Kos92}     &      \\
25   &   $ e + \mathrm{NO^+} + \mathrm{M} \rightarrow \mathrm{NO} + \mathrm{M}  $   &   $ 3.12 \times 10^{-35} \:  / T{\rm _e[K]}^{1.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%26   &   $ e + e + \mathrm{NO^+} \rightarrow \mathrm{NO} + e  $   &   $ (1. \times 10.^(-31)). \times ((T_{\rm g}./(1. \times (T_{\rm e}. \times 1.1604505e4).^1)).^4.5) $   &     \cite{Kos92}     &      \\
26   &   $ e + e + \mathrm{NO^+} \rightarrow \mathrm{NO} + e  $   &   $ 1 \times 10^{-31} \: (T_{\rm g} / T{\rm _e[K]})^{4.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%27   &   $ e + \mathrm{NO_2^+} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ (3.46. \times 10.^(-12)). \times ((1./(1. \times (T_{\rm e}. \times 1.1604505e4).^0.5)).^1) $   &     \cite{CapBook}     &      \\
27   &   $ e + \mathrm{NO_2^+} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ 3.46 \times 10^{-12} \: / T{\rm _e[K]}^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%28   &   $ e + \mathrm{N_2O^+} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (3.46. \times 10.^(-12)). \times ((1./(1. \times (T_{\rm e}. \times 1.1604505e4).^0.5)).^1) $   &     \cite{CapBook}     &      \\
28   &   $ e + \mathrm{N_2O^+} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 3.46 \times 10^{-12} \: / T{\rm _e[K]}^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%29   &   $ \mathrm{He} + \mathrm{NO^-} \rightarrow \mathrm{He} + \mathrm{NO} + e  $   &   $ 2.4e-19 \times (T_{\rm g}/300)^0.5 $   &     \cite{Ara07}     &      \\
29   &   $ \mathrm{He} + \mathrm{NO^-} \rightarrow \mathrm{He} + \mathrm{NO} + e  $   &   $ 2.4 \times 10^{-19} \: (T_{\rm g}/300)^{0.5} $   &     \cite{Ara07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%30   &   $ \mathrm{He^+} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{NO^+}  $   &   $ 1.6e-15 $   &     \cite{Ara07}     &      \\
30   &   $ \mathrm{He^+} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{NO^+}  $   &   $ 1.6 \times 10^{-15} $   &     \cite{Ara07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%31   &   $ \mathrm{He^+} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{O^+} + \mathrm{N(^4S)}  $   &   $ 4.2e-16 $   &     \cite{Ara07}     &      \\
31   &   $ \mathrm{He^+} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{O^+} + \mathrm{N(^4S)}  $   &   $ 4.2 \times 10^{-16} $   &     \cite{Ara07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%32   &   $ \mathrm{He^+} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{N^+} + \mathrm{O(^3 P)}  $   &   $ 1.5e-15 $   &     \cite{Alb78}     &      \\
32   &   $ \mathrm{He^+} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{N^+} + \mathrm{O(^3 P)}  $   &   $ 1.5 \times 10^{-15} $   &     \cite{Alb78}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%33   &   $ \mathrm{He_2^+} + \mathrm{NO} \rightarrow 2 \mathrm{He} + \mathrm{NO^+}  $   &   $ 1.3e-15 $   &     \cite{Alb78}     &      \\
33   &   $ \mathrm{He_2^+} + \mathrm{NO} \rightarrow 2 \mathrm{He} + \mathrm{NO^+}  $   &   $ 1.3 \times 10^{-15} $   &     \cite{Alb78}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%34   &   $ \mathrm{N^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^+} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Eic97}     &      \\
34   &   $ \mathrm{N^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^+} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-18} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%35   &   $ \mathrm{N^+} + \mathrm{O(^3 P)} + M \rightarrow \mathrm{NO^+} + M  $   &   $ (1. \times 10.^(-41)) $   &     \cite{Eic97}     &      \\
35   &   $ \mathrm{N^+} + \mathrm{O(^3 P)} + \mathrm{M} \rightarrow \mathrm{NO^+} + \mathrm{M}  $   &   $ 1 \times 10^{-41} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%36   &   $ \mathrm{N^+} + \mathrm{O_2} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)}  $   &   $ (2.7. \times 10.^(-16)) $   &     \cite{Sie00}     &      \\
36   &   $ \mathrm{N^+} + \mathrm{O_2} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)}  $   &   $ 2.7 \times 10^{-16} $   &     \cite{Sie00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%37   &   $ \mathrm{N^+} + \mathrm{O_2} \rightarrow \mathrm{O^+} + \mathrm{NO}  $   &   $ (2.8. \times 10.^(-17)) $   &     \cite{Sie00}     &      \\
37   &   $ \mathrm{N^+} + \mathrm{O_2} \rightarrow \mathrm{O^+} + \mathrm{NO}  $   &   $ 2.8 \times 10^{-17} $   &     \cite{Sie00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%38   &   $ \mathrm{N^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N(^4S)}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Eic97}     &      \\
38   &   $ \mathrm{N^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N(^4S)}  $   &   $ 3 \times 10^{-16} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%39   &   $ \mathrm{N^+} + \mathrm{O_3} \rightarrow \mathrm{NO^+} + \mathrm{O_2}  $   &   $ (5. \times 10.^(-16)) $   &     \cite{Kos92}     &      \\
39   &   $ \mathrm{N^+} + \mathrm{O_3} \rightarrow \mathrm{NO^+} + \mathrm{O_2}  $   &   $ 5 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%40   &   $ \mathrm{N^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)}  $   &   $ (4.72. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
40   &   $ \mathrm{N^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)}  $   &   $ 4.72 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%41   &   $ \mathrm{N^+} + \mathrm{NO} \rightarrow \mathrm{N_2^+} + \mathrm{O(^3 P)}  $   &   $ (8.33. \times 10.^(-17)) $   &     \cite{Ani93}     &      \\
41   &   $ \mathrm{N^+} + \mathrm{NO} \rightarrow \mathrm{N_2^+} + \mathrm{O(^3 P)}  $   &   $ 8.33 \times 10^{-17} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%42   &   $ \mathrm{N^+} + \mathrm{NO} \rightarrow \mathrm{O^+} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Kos92}     &      \\
42   &   $ \mathrm{N^+} + \mathrm{NO} \rightarrow \mathrm{O^+} + \mathrm{N_2}  $   &   $ 1 \times 10^{-18} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%43   &   $ \mathrm{N^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N(^4S)}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Eic97}     &      \\
43   &   $ \mathrm{N^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N(^4S)}  $   &   $ 3 \times 10^{-16} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%44   &   $ \mathrm{N^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{NO}  $   &   $ (5. \times 10.^(-16)) $   &     \cite{Eic97}     &      \\
44   &   $ \mathrm{N^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{NO}  $   &   $ 5 \times 10^{-16} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%45   &   $ \mathrm{N^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{N_2}  $   &   $ (5.5. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
45   &   $ \mathrm{N^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{N_2}  $   &   $ 5.5 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%46   &   $ \mathrm{N_2^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)}  $   &   $ (1.4. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
46   &   $ \mathrm{N_2^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)}  $   &   $ 1.4 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%47   &   $ \mathrm{N_2^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO^+} + \mathrm{N(^2D)}  $   &   $ (1.8. \times 10.^(-16)). \times ((300./(T_{\rm g}. \times 1)).^1) $   &     \cite{Mat91}     &      \\
47   &   $ \mathrm{N_2^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO^+} + \mathrm{N(^2D)}  $   &   $ 1.8 \times 10^{-16} \: (300/T_{\rm g}) $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%48   &   $ \mathrm{N_2^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^+} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-17)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
48   &   $ \mathrm{N_2^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^+} + \mathrm{N_2}  $   &   $ 1 \times 10^{-17} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%49   &   $ \mathrm{N_2^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N_2}  $   &   $ (5. \times 10.^(-17)) $   &     \cite{Ani93}     &      \\
49   &   $ \mathrm{N_2^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N_2}  $   &   $ 5 \times 10^{-17} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%50   &   $ \mathrm{N_2^+} + \mathrm{O_3} \rightarrow \mathrm{O_2^+} + \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
50   &   $ \mathrm{N_2^+} + \mathrm{O_3} \rightarrow \mathrm{O_2^+} + \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ 1 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%51   &   $ \mathrm{N_2^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2}  $   &   $ (3.9. \times 10.^(-16)) $   &     \cite{Sie00}     &      \\
51   &   $ \mathrm{N_2^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2}  $   &   $ 3.9 \times 10^{-16} $   &     \cite{Sie00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%52   &   $ \mathrm{N_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{N_2O}  $   &   $ (5. \times 10.^(-17)) $   &     \cite{Dor03}     &      \\
52   &   $ \mathrm{N_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{N_2O}  $   &   $ 5 \times 10^{-17} $   &     \cite{Dor03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%53   &   $ \mathrm{N_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Toc02}     &      \\
53   &   $ \mathrm{N_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2}  $   &   $ 3 \times 10^{-16} $   &     \cite{Toc02}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%54   &   $ \mathrm{N_2^+} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^+} + \mathrm{N_2}  $   &   $ (6. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
54   &   $ \mathrm{N_2^+} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^+} + \mathrm{N_2}  $   &   $ 6 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%55   &   $ \mathrm{N_2^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ (4. \times 10.^(-16)) $   &     \cite{Kos92}     &      \\
55   &   $ \mathrm{N_2^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 4 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%56   &   $ \mathrm{N_3^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ (2.3. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
56   &   $ \mathrm{N_3^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 2.3 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%57   &   $ \mathrm{N_3^+} + \mathrm{O_2} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
57   &   $ \mathrm{N_3^+} + \mathrm{O_2} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ 2 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%58   &   $ \mathrm{N_3^+} + \mathrm{O_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2}  $   &   $ (4.4. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
58   &   $ \mathrm{N_3^+} + \mathrm{O_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2}  $   &   $ 4.4 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%59   &   $ \mathrm{N_3^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (7. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
59   &   $ \mathrm{N_3^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 7 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%60   &   $ \mathrm{N_3^+} + \mathrm{NO} \rightarrow \mathrm{N_2O^+} + \mathrm{N_2}  $   &   $ (7. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
60   &   $ \mathrm{N_3^+} + \mathrm{NO} \rightarrow \mathrm{N_2O^+} + \mathrm{N_2}  $   &   $ 7 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%61   &   $ \mathrm{N_3^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{NO} + \mathrm{N_2}  $   &   $ (7. \times 10.^(-17)) $   &     \cite{Dor03}     &      \\
61   &   $ \mathrm{N_3^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{NO} + \mathrm{N_2}  $   &   $ 7 \times 10^{-17} $   &     \cite{Dor03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%62   &   $ \mathrm{N_3^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ (7. \times 10.^(-17)) $   &     \cite{Dor03}     &      \\
62   &   $ \mathrm{N_3^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 7 \times 10^{-17} $   &     \cite{Dor03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%63   &   $ \mathrm{N_3^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (5. \times 10.^(-17)) $   &     \cite{Dor03}     &      \\
63   &   $ \mathrm{N_3^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 5 \times 10^{-17} $   &     \cite{Dor03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%64   &   $ \mathrm{N_4^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (2.5. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
64   &   $ \mathrm{N_4^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 2.5 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%65   &   $ \mathrm{N_4^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (2.4. \times 10.^(-16)) $   &     \cite{Sie00}     &      \\
65   &   $ \mathrm{N_4^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 2.4 \times 10^{-16} $   &     \cite{Sie00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%66   &   $ \mathrm{N_4^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (3.9. \times 10.^(-16)) $   &     \cite{Sie00}     &      \\
66   &   $ \mathrm{N_4^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 3.9 \times 10^{-16} $   &     \cite{Sie00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%67   &   $ \mathrm{N_4^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (2.5. \times 10.^(-16)) $   &     \cite{Dor03}     &      \\
67   &   $ \mathrm{N_4^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 2.5 \times 10^{-16} $   &     \cite{Dor03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%68   &   $ \mathrm{N_4^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{N_2O} + \mathrm{N_2}  $   &   $ (5. \times 10.^(-17)) $   &     \cite{Dor03}     &      \\
68   &   $ \mathrm{N_4^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{N_2O} + \mathrm{N_2}  $   &   $ 5 \times 10^{-17} $   &     \cite{Dor03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%69   &   $ \mathrm{N_4^+} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
69   &   $ \mathrm{N_4^+} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^+} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 3 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%70   &   $ \mathrm{O^+} + \mathrm{N(^4S)} + M \rightarrow \mathrm{NO^+} + M  $   &   $ (1. \times 10.^(-41)) $   &     \cite{CapBook}     &      \\
70   &   $ \mathrm{O^+} + \mathrm{N(^4S)} + \mathrm{M} \rightarrow \mathrm{NO^+} + \mathrm{M}  $   &   $ 1 \times 10^{-41} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%71   &   $ \mathrm{O^+} + \mathrm{N(^2D)} \rightarrow \mathrm{N^+} + \mathrm{O(^3 P)}  $   &   $ (1.3. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
71   &   $ \mathrm{O^+} + \mathrm{N(^2D)} \rightarrow \mathrm{N^+} + \mathrm{O(^3 P)}  $   &   $ 1.3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%72   &   $ \mathrm{O^+} + \mathrm{N_2} + M \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)} + M  $   &   $ (6. \times 10.^(-41)). \times ((300./(T_{\rm g}. \times 1)).^2) $   &     \cite{CapBook}     &      \\
72   &   $ \mathrm{O^+} + \mathrm{N_2} + \mathrm{M} \rightarrow \mathrm{NO^+} + \mathrm{N(^4S)} + \mathrm{M}  $   &   $ 6 \times 10^{-41} \: (300/T_{\rm g})^2 $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%73   &   $ \mathrm{O^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Mat91}     &      \\
73   &   $ \mathrm{O^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-18} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%74   &   $ \mathrm{O^+} + \mathrm{NO} \rightarrow \mathrm{O_2^+} + \mathrm{N(^4S)}  $   &   $ (3. \times 10.^(-18)) $   &     \cite{Kos92}     &      \\
74   &   $ \mathrm{O^+} + \mathrm{NO} \rightarrow \mathrm{O_2^+} + \mathrm{N(^4S)}  $   &   $ 3 \times 10^{-18} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%75   &   $ \mathrm{O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{O_2}  $   &   $ (5. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
75   &   $ \mathrm{O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{O_2}  $   &   $ 5 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%76   &   $ \mathrm{O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{O(^3 P)}  $   &   $ (1.6. \times 10.^(-15)) $   &     \cite{Mat91}     &      \\
76   &   $ \mathrm{O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{O(^3 P)}  $   &   $ 1.6 \times 10^{-15} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%77   &   $ \mathrm{O^+} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^+} + \mathrm{O(^3 P)}  $   &   $ (6.3. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
77   &   $ \mathrm{O^+} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^+} + \mathrm{O(^3 P)}  $   &   $ 6.3 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%78   &   $ \mathrm{O^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{NO}  $   &   $ (2.3. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
78   &   $ \mathrm{O^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{NO}  $   &   $ 2.3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%79   &   $ \mathrm{O^+} + \mathrm{N_2O} \rightarrow \mathrm{O_2^+} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
79   &   $ \mathrm{O^+} + \mathrm{N_2O} \rightarrow \mathrm{O_2^+} + \mathrm{N_2}  $   &   $ 2 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%80   &   $ \mathrm{O_2^+} + \mathrm{N(^4S)} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)}  $   &   $ (1.5. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
80   &   $ \mathrm{O_2^+} + \mathrm{N(^4S)} \rightarrow \mathrm{NO^+} + \mathrm{O(^3 P)}  $   &   $ 1.5 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%81   &   $ \mathrm{O_2^+} + \mathrm{N_2} \rightarrow \mathrm{NO^+} + \mathrm{NO}  $   &   $ (1. \times 10.^(-23)) $   &     \cite{Kos92}     &      \\
81   &   $ \mathrm{O_2^+} + \mathrm{N_2} \rightarrow \mathrm{NO^+} + \mathrm{NO}  $   &   $ 1 \times 10^{-23} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%82   &   $ \mathrm{O_2^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{O_2}  $   &   $ (4.6. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
82   &   $ \mathrm{O_2^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{O_2}  $   &   $ 4.6 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%83   &   $ \mathrm{O_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{O_2}  $   &   $ (6.6. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
83   &   $ \mathrm{O_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{O_2}  $   &   $ 6.6 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%84   &   $ \mathrm{O_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{O_3}  $   &   $ (1. \times 10.^(-17)) $   &     \cite{Kos92}     &      \\
84   &   $ \mathrm{O_2^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{O_3}  $   &   $ 1 \times 10^{-17} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%85   &   $ \mathrm{O_2^+} + \mathrm{N_2O_5} \rightarrow \mathrm{NO_2^+} + \mathrm{NO_3} + \mathrm{O_2}  $   &   $ (8.8. \times 10.^(-16)) $   &     \cite{Kos92}     &      \\
85   &   $ \mathrm{O_2^+} + \mathrm{N_2O_5} \rightarrow \mathrm{NO_2^+} + \mathrm{NO_3} + \mathrm{O_2}  $   &   $ 8.8 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%86   &   $ \mathrm{O_4^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (6.80. \times 10.^(-16)) $   &     \cite{Sie00}     &      \\
86   &   $ \mathrm{O_4^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 6.8 \times 10^{-16} $   &     \cite{Sie00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%87   &   $ \mathrm{O_4^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Toc02}     &      \\
87   &   $ \mathrm{O_4^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 3 \times 10^{-16} $   &     \cite{Toc02}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%88   &   $ \mathrm{O^-} + \mathrm{N(^4S)} \rightarrow \mathrm{NO} + e  $   &   $ (2.6. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
88   &   $ \mathrm{O^-} + \mathrm{N(^4S)} \rightarrow \mathrm{NO} + e  $   &   $ 2.6 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%89   &   $ \mathrm{O^-} + \mathrm{N_2} \rightarrow \mathrm{N_2O} + e  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Cen95}     &      \\
89   &   $ \mathrm{O^-} + \mathrm{N_2} \rightarrow \mathrm{N_2O} + e  $   &   $ 1 \times 10^{-18} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%90   &   $ \mathrm{O^-} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + e  $   &   $ (2.2. \times 10.^(-15)) $   &     \cite{CapBook}     &      \\
90   &   $ \mathrm{O^-} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + e  $   &   $ 2.2 \times 10^{-15} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%91   &   $ \mathrm{O^-} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + e  $   &   $ (1.9. \times 10.^(-15)) $   &     \cite{CapBook}     &      \\
91   &   $ \mathrm{O^-} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + e  $   &   $ 1.9 \times 10^{-15} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%92   &   $ \mathrm{O^-} + \mathrm{NO} \rightarrow \mathrm{NO_2} + e  $   &   $ (2.6. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
92   &   $ \mathrm{O^-} + \mathrm{NO} \rightarrow \mathrm{NO_2} + e  $   &   $ 2.6 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%93   &   $ \mathrm{O^-} + \mathrm{NO} + M \rightarrow \mathrm{NO_2^-} + M  $   &   $ (1. \times 10.^(-41)) $   &     \cite{CapBook}     &      \\
93   &   $ \mathrm{O^-} + \mathrm{NO} + \mathrm{M} \rightarrow \mathrm{NO_2^-} + \mathrm{M}  $   &   $ 1 \times 10^{-41} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%94   &   $ \mathrm{O^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{O(^3 P)}  $   &   $ (1.2. \times 10.^(-15)) $   &     \cite{CapBook}     &      \\
94   &   $ \mathrm{O^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{O(^3 P)}  $   &   $ 1.2 \times 10^{-15} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%95   &   $ \mathrm{O^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O(^3 P)}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
95   &   $ \mathrm{O^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O(^3 P)}  $   &   $ 3 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%96   &   $ \mathrm{O^-} + \mathrm{N_2O} \rightarrow \mathrm{NO^-} + \mathrm{NO}  $   &   $ (2. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
96   &   $ \mathrm{O^-} + \mathrm{N_2O} \rightarrow \mathrm{NO^-} + \mathrm{NO}  $   &   $ 2 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%97   &   $ \mathrm{O^-} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^-} + \mathrm{O(^3 P)}  $   &   $ (2. \times 10.^(-18)) $   &     \cite{CapBook}     &      \\
97   &   $ \mathrm{O^-} + \mathrm{N_2O} \rightarrow \mathrm{N_2O^-} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-18} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%98   &   $ \mathrm{O_2^-} + \mathrm{N(^4S)} \rightarrow \mathrm{NO_2} + e  $   &   $ (5. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
98   &   $ \mathrm{O_2^-} + \mathrm{N(^4S)} \rightarrow \mathrm{NO_2} + e  $   &   $ 5 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%99   &   $ \mathrm{O_2^-} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ (1.9. \times 10.^(-18)). \times ((T_{\rm g}./(300. \times 1)).^0.5). \times (e^(-4990./(T_{\rm g}))) $   &     \cite{CapBook}     &      \\
99   &   $ \mathrm{O_2^-} + \mathrm{N_2} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ 1.9 \times 10^{-18} \: (T_{\rm g}/300)^{0.5} \: \exp(-4990/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%100   &   $ \mathrm{O_2^-} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ (2.1. \times 10.^(-15)) $   &     \cite{CapBook}     &      \\
100   &   $ \mathrm{O_2^-} + \mathrm{N_2(A^3 \Sigma)} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ 2.1 \times 10^{-15} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%101   &   $ \mathrm{O_2^-} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ (2.5. \times 10.^(-15)) $   &     \cite{CapBook}     &      \\
101   &   $ \mathrm{O_2^-} + \mathrm{N_2(B^3 \Pi)} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ 2.5 \times 10^{-15} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%102   &   $ \mathrm{O_2^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{O_2}  $   &   $ (7. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
102   &   $ \mathrm{O_2^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{O_2}  $   &   $ 7 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%103   &   $ \mathrm{O_2^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ (5. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
103   &   $ \mathrm{O_2^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ 5 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%104   &   $ \mathrm{O_2^-} + \mathrm{N_2O} \rightarrow \mathrm{O_3^-} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-17)) $   &     \cite{Cen95}     &      \\
104   &   $ \mathrm{O_2^-} + \mathrm{N_2O} \rightarrow \mathrm{O_3^-} + \mathrm{N_2}  $   &   $ 1 \times 10^{-17} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%105   &   $ \mathrm{O_3^-} + \mathrm{NO} \rightarrow \mathrm{NO_2^-} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
105   &   $ \mathrm{O_3^-} + \mathrm{NO} \rightarrow \mathrm{NO_2^-} + \mathrm{O_2}  $   &   $ 1 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%106   &   $ \mathrm{O_3^-} + \mathrm{NO} \rightarrow \mathrm{NO_3^-} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
106   &   $ \mathrm{O_3^-} + \mathrm{NO} \rightarrow \mathrm{NO_3^-} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%107   &   $ \mathrm{O_3^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ (2. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
107   &   $ \mathrm{O_3^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ 2 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%108   &   $ \mathrm{O_3^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{O_3}  $   &   $ (7. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
108   &   $ \mathrm{O_3^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{O_3}  $   &   $ 7 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%109   &   $ \mathrm{O_3^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O_3}  $   &   $ (5. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
109   &   $ \mathrm{O_3^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O_3}  $   &   $ 5 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%110   &   $ \mathrm{O_4^-} + \mathrm{N_2} \rightarrow \mathrm{O_2^-} + \mathrm{O_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-16)). \times (e^(-1044./(T_{\rm g}))) $   &     \cite{CapBook}     &      \\
110   &   $ \mathrm{O_4^-} + \mathrm{N_2} \rightarrow \mathrm{O_2^-} + \mathrm{O_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-16} \: \exp(-1044/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%111   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
%111   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
%\\[\dimexpr-\normalbaselineskip+3pt]
%112   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_3^-} + \mathrm{O_2}  $   &   $ (4. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
%112   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_3^-} + \mathrm{O_2}  $   &   $ 4 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%113   &   $ \mathrm{O_4^-} + \mathrm{NO} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ (2.5. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
111   &   $ \mathrm{O_4^-} + \mathrm{NO} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ 2.5 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%114   &   $ \mathrm{NO^+} + \mathrm{N(^4S)} + M \rightarrow \mathrm{N_2O^+} + M  $   &   $ (1. \times 10.^(-41)). \times ((300./(T_{\rm g}. \times 1)).^1) $   &     \cite{Mat91}     &      \\
112   &   $ \mathrm{NO^+} + \mathrm{N(^4S)} + \mathrm{M} \rightarrow \mathrm{N_2O^+} + \mathrm{M}  $   &   $ 1 \times 10^{-41} \: (300/T_{\rm g}) $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%115   &   $ \mathrm{NO^+} + \mathrm{O_3} \rightarrow \mathrm{NO_2^+} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-21)) $   &     \cite{Kos92}     &      \\
113   &   $ \mathrm{NO^+} + \mathrm{O_3} \rightarrow \mathrm{NO_2^+} + \mathrm{O_2}  $   &   $ 1 \times 10^{-21} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%116   &   $ \mathrm{NO^+} + \mathrm{N_2O_5} \rightarrow \mathrm{NO_2^+} + \mathrm{NO_2} + \mathrm{NO_2}  $   &   $ (5.9. \times 10.^(-16)) $   &     \cite{Kos92}     &      \\
114   &   $ \mathrm{NO^+} + \mathrm{N_2O_5} \rightarrow \mathrm{NO_2^+} + \mathrm{NO_2} + \mathrm{NO_2}  $   &   $ 5.9 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%117   &   $ \mathrm{NO_2^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{NO_2}  $   &   $ (2.75. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
115   &   $ \mathrm{NO_2^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{NO_2}  $   &   $ 2.75 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%118   &   $ \mathrm{N_2O^+} + \mathrm{O_2} \rightarrow \mathrm{NO^+} + \mathrm{NO_2}  $   &   $ (4.59. \times 10.^(-17)) $   &     \cite{Ani93}     &      \\
116   &   $ \mathrm{N_2O^+} + \mathrm{O_2} \rightarrow \mathrm{NO^+} + \mathrm{NO_2}  $   &   $ 4.59 \times 10^{-17} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%119   &   $ \mathrm{N_2O^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N_2O}  $   &   $ (2.24. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
117   &   $ \mathrm{N_2O^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{N_2O}  $   &   $ 2.24 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%120   &   $ \mathrm{N_2O^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2O}  $   &   $ (2.3. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
118   &   $ \mathrm{N_2O^+} + \mathrm{NO} \rightarrow \mathrm{NO^+} + \mathrm{N_2O}  $   &   $ 2.3 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%121   &   $ \mathrm{N_2O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{O_2}  $   &   $ (4.29. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
119   &   $ \mathrm{N_2O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO^+} + \mathrm{N_2} + \mathrm{O_2}  $   &   $ 4.29 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%122   &   $ \mathrm{N_2O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2O}  $   &   $ (2.21. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
120   &   $ \mathrm{N_2O^+} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^+} + \mathrm{N_2O}  $   &   $ 2.21 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%123   &   $ \mathrm{N_2O^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{NO} + \mathrm{N_2}  $   &   $ (1.2. \times 10.^(-17)) $   &     \cite{Ani93}     &      \\
121   &   $ \mathrm{N_2O^+} + \mathrm{N_2O} \rightarrow \mathrm{NO^+} + \mathrm{NO} + \mathrm{N_2}  $   &   $ 1.2 \times 10^{-17} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%124   &   $ \mathrm{NO^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^-} + \mathrm{NO}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
122   &   $ \mathrm{NO^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^-} + \mathrm{NO}  $   &   $ 3 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%125   &   $ \mathrm{NO^-} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{NO}  $   &   $ (5. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
123   &   $ \mathrm{NO^-} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{NO}  $   &   $ 5 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%126   &   $ \mathrm{NO^-} + \mathrm{O_3} \rightarrow \mathrm{O_3^-} + \mathrm{NO}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
124   &   $ \mathrm{NO^-} + \mathrm{O_3} \rightarrow \mathrm{O_3^-} + \mathrm{NO}  $   &   $ 3 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%127   &   $ \mathrm{NO^-} + \mathrm{NO} \rightarrow \mathrm{NO} + \mathrm{NO} + e  $   &   $ (5. \times 10.^(-18)) $   &     \cite{Mcf72}     &      \\
125   &   $ \mathrm{NO^-} + \mathrm{NO} \rightarrow \mathrm{NO} + \mathrm{NO} + e  $   &   $ 5 \times 10^{-18} $   &     \cite{Mcf72}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%128   &   $ \mathrm{NO^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{NO}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
126   &   $ \mathrm{NO^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_2^-} + \mathrm{NO}  $   &   $ 3 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%129   &   $ \mathrm{NO^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{NO}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{Mat91}     &      \\
127   &   $ \mathrm{NO^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{NO}  $   &   $ 3 \times 10^{-16} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%130   &   $ \mathrm{NO^-} + \mathrm{N_2O} \rightarrow \mathrm{NO} + \mathrm{N_2O} + e  $   &   $ (5.1. \times 10.^(-18)) $   &     \cite{Mcf72}     &      \\
128   &   $ \mathrm{NO^-} + \mathrm{N_2O} \rightarrow \mathrm{NO} + \mathrm{N_2O} + e  $   &   $ 5.1 \times 10^{-18} $   &     \cite{Mcf72}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%131   &   $ \mathrm{NO^-} + \mathrm{N_2O} \rightarrow \mathrm{NO_2^-} + \mathrm{N_2}  $   &   $ (2.8. \times 10.^(-20)) $   &     \cite{CapBook}     &      \\
129   &   $ \mathrm{NO^-} + \mathrm{N_2O} \rightarrow \mathrm{NO_2^-} + \mathrm{N_2}  $   &   $ 2.8 \times 10^{-20} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%132   &   $ \mathrm{NO_2^-} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Cen95}     &      \\
130   &   $ \mathrm{NO_2^-} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2} + \mathrm{O_2} + e  $   &   $ 1 \times 10^{-18} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%133   &   $ \mathrm{NO_2^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO_3} + e  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Kos92}     &      \\
131   &   $ \mathrm{NO_2^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO_3} + e  $   &   $ 1 \times 10^{-18} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%134   &   $ \mathrm{NO_2^-} + \mathrm{O_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ (1.8. \times 10.^(-17)) $   &     \cite{CapBook}     &      \\
132   &   $ \mathrm{NO_2^-} + \mathrm{O_3} \rightarrow \mathrm{NO_3^-} + \mathrm{O_2}  $   &   $ 1.8 \times 10^{-17} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%135   &   $ \mathrm{NO_2^-} + \mathrm{NO} \rightarrow \mathrm{NO^-} + \mathrm{NO_2}  $   &   $ (2.75. \times 10.^(-16)) $   &     \cite{Ani93}     &      \\
133   &   $ \mathrm{NO_2^-} + \mathrm{NO} \rightarrow \mathrm{NO^-} + \mathrm{NO_2}  $   &   $ 2.75 \times 10^{-16} $   &     \cite{Ani93}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%136   &   $ \mathrm{NO_2^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_3^-} + \mathrm{NO}  $   &   $ (4. \times 10.^(-18)) $   &     \cite{CapBook}     &      \\
134   &   $ \mathrm{NO_2^-} + \mathrm{NO_2} \rightarrow \mathrm{NO_3^-} + \mathrm{NO}  $   &   $ 4 \times 10^{-18} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%137   &   $ \mathrm{NO_2^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{NO_2}  $   &   $ (5. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
135   &   $ \mathrm{NO_2^-} + \mathrm{NO_3} \rightarrow \mathrm{NO_3^-} + \mathrm{NO_2}  $   &   $ 5 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%138   &   $ \mathrm{NO_2^-} + \mathrm{N_2O} \rightarrow \mathrm{NO_3^-} + \mathrm{N_2}  $   &   $ (5. \times 10.^(-19)) $   &     \cite{Dor03}     &      \\
136   &   $ \mathrm{NO_2^-} + \mathrm{N_2O} \rightarrow \mathrm{NO_3^-} + \mathrm{N_2}  $   &   $ 5 \times 10^{-19} $   &     \cite{Dor03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%139   &   $ \mathrm{NO_2^-} + \mathrm{N_2O_5} \rightarrow \mathrm{NO_3^-} + \mathrm{NO_3} + \mathrm{NO}  $   &   $ (7. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
137   &   $ \mathrm{NO_2^-} + \mathrm{N_2O_5} \rightarrow \mathrm{NO_3^-} + \mathrm{NO_3} + \mathrm{NO}  $   &   $ 7 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%140   &   $ \mathrm{NO_3^-} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2} + \mathrm{O_3} + e  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Cen95}     &      \\
138   &   $ \mathrm{NO_3^-} + \mathrm{N(^4S)} \rightarrow \mathrm{N_2} + \mathrm{O_3} + e  $   &   $ 1 \times 10^{-18} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%141   &   $ \mathrm{NO_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO_2} + \mathrm{O_2} + e  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Cen95}     &      \\
139   &   $ \mathrm{NO_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO_2} + \mathrm{O_2} + e  $   &   $ 1 \times 10^{-18} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%142   &   $ \mathrm{NO_3^-} + \mathrm{NO} \rightarrow \mathrm{NO_2^-} + \mathrm{NO_2}  $   &   $ (3. \times 10.^(-21)) $   &     \cite{CapBook}     &      \\
140   &   $ \mathrm{NO_3^-} + \mathrm{NO} \rightarrow \mathrm{NO_2^-} + \mathrm{NO_2}  $   &   $ 3 \times 10^{-21} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%143   &   $ \mathrm{N^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
141   &   $ \mathrm{N^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%144   &   $ \mathrm{N^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
142   &   $ \mathrm{N^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%145   &   $ \mathrm{N^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
143   &   $ \mathrm{N^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%146   &   $ \mathrm{N^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
144   &   $ \mathrm{N^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%147   &   $ \mathrm{N^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
145   &   $ \mathrm{N^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%148   &   $ \mathrm{N^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
146   &   $ \mathrm{N^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%149   &   $ \mathrm{N^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
147   &   $ \mathrm{N^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%150   &   $ \mathrm{N^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
148   &   $ \mathrm{N^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%151   &   $ \mathrm{N_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
149   &   $ \mathrm{N_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%152   &   $ \mathrm{N_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
150   &   $ \mathrm{N_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%153   &   $ \mathrm{N_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
151   &   $ \mathrm{N_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%154   &   $ \mathrm{N_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
152   &   $ \mathrm{N_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%155   &   $ \mathrm{N_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
153   &   $ \mathrm{N_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%156   &   $ \mathrm{N_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
154   &   $ \mathrm{N_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%157   &   $ \mathrm{N_2^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
155   &   $ \mathrm{N_2^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%158   &   $ \mathrm{N_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
156   &   $ \mathrm{N_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%159   &   $ \mathrm{N_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
157   &   $ \mathrm{N_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%160   &   $ \mathrm{N_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
158   &   $ \mathrm{N_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%161   &   $ \mathrm{N_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
159   &   $ \mathrm{N_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%162   &   $ \mathrm{N_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
160   &   $ \mathrm{N_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%163   &   $ \mathrm{N_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
161   &   $ \mathrm{N_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%164   &   $ \mathrm{N_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
162   &   $ \mathrm{N_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%165   &   $ \mathrm{N_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
163   &   $ \mathrm{N_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%166   &   $ \mathrm{N_3^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
164   &   $ \mathrm{N_3^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%167   &   $ \mathrm{N_3^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
165   &   $ \mathrm{N_3^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%168   &   $ \mathrm{N_3^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
166   &   $ \mathrm{N_3^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%169   &   $ \mathrm{N_3^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
167   &   $ \mathrm{N_3^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%170   &   $ \mathrm{N_3^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
168   &   $ \mathrm{N_3^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%171   &   $ \mathrm{N_3^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
169   &   $ \mathrm{N_3^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%172   &   $ \mathrm{N_3^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
170   &   $ \mathrm{N_3^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%173   &   $ \mathrm{N_3^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
171   &   $ \mathrm{N_3^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2} + \mathrm{N(^4S)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+8pt]
%174   &   $ \mathrm{N_4^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
172   &   $ \mathrm{N_4^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%175   &   $ \mathrm{N_4^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Mat91}     &      \\
173   &   $ \mathrm{N_4^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%176   &   $ \mathrm{N_4^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
174   &   $ \mathrm{N_4^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%177   &   $ \mathrm{N_4^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
175   &   $ \mathrm{N_4^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%178   &   $ \mathrm{N_4^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
176   &   $ \mathrm{N_4^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%179   &   $ \mathrm{N_4^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
177   &   $ \mathrm{N_4^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%180   &   $ \mathrm{N_4^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
178   &   $ \mathrm{N_4^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%181   &   $ \mathrm{N_4^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
179   &   $ \mathrm{N_4^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%182   &   $ \mathrm{O^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
180   &   $ \mathrm{O^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%183   &   $ \mathrm{O^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O(^3 P)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
181   &   $ \mathrm{O^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%184   &   $ \mathrm{O^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O(^3 P)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
182   &   $ \mathrm{O^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%185   &   $ \mathrm{O^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O(^3 P)}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
183   &   $ \mathrm{O^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%186   &   $ \mathrm{O_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
184   &   $ \mathrm{O_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%187   &   $ \mathrm{O_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
185   &   $ \mathrm{O_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%188   &   $ \mathrm{O_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
186   &   $ \mathrm{O_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%189   &   $ \mathrm{O_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
187   &   $ \mathrm{O_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%190   &   $ \mathrm{O_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
188   &   $ \mathrm{O_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%191   &   $ \mathrm{O_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
189   &   $ \mathrm{O_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%192   &   $ \mathrm{O_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
190   &   $ \mathrm{O_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%193   &   $ \mathrm{O_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
191   &   $ \mathrm{O_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%194   &   $ \mathrm{O_4^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
192   &   $ \mathrm{O_4^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%195   &   $ \mathrm{O_4^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
193   &   $ \mathrm{O_4^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%196   &   $ \mathrm{O_4^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
194   &   $ \mathrm{O_4^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%197   &   $ \mathrm{O_4^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
195   &   $ \mathrm{O_4^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%198   &   $ \mathrm{NO^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
196   &   $ \mathrm{NO^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%199   &   $ \mathrm{NO^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{NO}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
197   &   $ \mathrm{NO^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{NO}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%200   &   $ \mathrm{NO^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{CapBook}     &      \\
198   &   $ \mathrm{NO^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%201   &   $ \mathrm{NO^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{NO}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{CapBook}     &      \\
199   &   $ \mathrm{NO^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{NO}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%202   &   $ \mathrm{NO^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
200   &   $ \mathrm{NO^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%203   &   $ \mathrm{NO^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{NO}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
201   &   $ \mathrm{NO^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{NO}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%204   &   $ \mathrm{NO^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{NO}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Mat91}     &      \\
202   &   $ \mathrm{NO^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{NO}  $   &   $ 1 \times 10^{-13} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%205   &   $ \mathrm{NO^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{NO}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
203   &   $ \mathrm{NO^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{NO}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%206   &   $ \mathrm{NO^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
204   &   $ \mathrm{NO^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%207   &   $ \mathrm{NO^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{NO}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
205   &   $ \mathrm{NO^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{NO}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%208   &   $ \mathrm{NO^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
206   &   $ \mathrm{NO^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%209   &   $ \mathrm{NO^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{NO}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
207   &   $ \mathrm{NO^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{NO}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%210   &   $ \mathrm{NO^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
208   &   $ \mathrm{NO^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%211   &   $ \mathrm{NO^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{NO}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
209   &   $ \mathrm{NO^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{NO}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%212   &   $ \mathrm{NO^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
210   &   $ \mathrm{NO^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%213   &   $ \mathrm{NO_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{NO_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
211   &   $ \mathrm{NO_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{NO_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%214   &   $ \mathrm{NO_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
212   &   $ \mathrm{NO_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%215   &   $ \mathrm{NO_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{NO_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
213   &   $ \mathrm{NO_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{NO_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%216   &   $ \mathrm{NO_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
214   &   $ \mathrm{NO_2^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%217   &   $ \mathrm{NO_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{NO_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
215   &   $ \mathrm{NO_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{NO_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%218   &   $ \mathrm{NO_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
216   &   $ \mathrm{NO_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%219   &   $ \mathrm{NO_2^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{NO_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Mat91}     &      \\
217   &   $ \mathrm{NO_2^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{NO_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%220   &   $ \mathrm{NO_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{NO_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
218   &   $ \mathrm{NO_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{NO_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%221   &   $ \mathrm{NO_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
219   &   $ \mathrm{NO_2^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%222   &   $ \mathrm{NO_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{NO_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
220   &   $ \mathrm{NO_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{NO_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%223   &   $ \mathrm{NO_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
221   &   $ \mathrm{NO_2^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%224   &   $ \mathrm{NO_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{NO_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
222   &   $ \mathrm{NO_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{NO_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%225   &   $ \mathrm{NO_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
223   &   $ \mathrm{NO_2^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%226   &   $ \mathrm{NO_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{NO_2}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
224   &   $ \mathrm{NO_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{NO_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%227   &   $ \mathrm{NO_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
225   &   $ \mathrm{NO_2^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N(^4S)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%228   &   $ \mathrm{N_2O^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2O}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
226   &   $ \mathrm{N_2O^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2O}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%229   &   $ \mathrm{N_2O^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
227   &   $ \mathrm{N_2O^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%230   &   $ \mathrm{N_2O^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2O}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
228   &   $ \mathrm{N_2O^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2O}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%231   &   $ \mathrm{N_2O^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
229   &   $ \mathrm{N_2O^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%232   &   $ \mathrm{N_2O^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2O}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
230   &   $ \mathrm{N_2O^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2O}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%233   &   $ \mathrm{N_2O^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
231   &   $ \mathrm{N_2O^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%234   &   $ \mathrm{N_2O^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N_2O}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
232   &   $ \mathrm{N_2O^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{N_2O}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%235   &   $ \mathrm{N_2O^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2O}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
233   &   $ \mathrm{N_2O^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2O}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%236   &   $ \mathrm{N_2O^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
234   &   $ \mathrm{N_2O^+} + \mathrm{NO^-} \rightarrow \mathrm{NO} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%237   &   $ \mathrm{N_2O^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2O}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
235   &   $ \mathrm{N_2O^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2O}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%238   &   $ \mathrm{N_2O^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
236   &   $ \mathrm{N_2O^+} + \mathrm{NO_2^-} \rightarrow \mathrm{NO_2} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%239   &   $ \mathrm{N_2O^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2O}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
237   &   $ \mathrm{N_2O^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2O}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%240   &   $ \mathrm{N_2O^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
238   &   $ \mathrm{N_2O^+} + \mathrm{NO_3^-} \rightarrow \mathrm{NO_3} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%241   &   $ \mathrm{N_2O^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2O}  $   &   $ (2. \times 10.^(-13)). \times ((300./(T_{\rm g}. \times 1)).^0.5) $   &     \cite{Mat91}     &      \\
239   &   $ \mathrm{N_2O^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2O}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g})^{0.5} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%242   &   $ \mathrm{N_2O^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (1. \times 10.^(-13)) $   &     \cite{Kos92}     &      \\
240   &   $ \mathrm{N_2O^+} + \mathrm{N_2O^-} \rightarrow \mathrm{N_2O} + \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%243   &   $ \mathrm{He(2 ^3S)} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{NO^+} + e  $   &   $ 18.8e-17 $   &     \cite{Jon85}     &      \\
241   &   $ \mathrm{He(2 ^3S)} + \mathrm{NO} \rightarrow \mathrm{He} + \mathrm{NO^+} + e  $   &   $ 18.8 \times 10^{-17} $   &     \cite{Jon85}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%244   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2O} \rightarrow \mathrm{He} + \mathrm{N_2O^+} + e  $   &   $ 64.5e-17 $   &     \cite{Pou88}     &      \\
242   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2O} \rightarrow \mathrm{He} + \mathrm{N_2O^+} + e  $   &   $ 64.5 \times 10^{-17} $   &     \cite{Pou88}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%245   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2O} + \mathrm{He} \rightarrow 2 \mathrm{He} + \mathrm{N_2O^+} + e  $   &   $ 6.7e-43 $   &     \cite{Pou88}     &      \\
243   &   $ \mathrm{He(2 ^3S)} + \mathrm{N_2O} + \mathrm{He} \rightarrow 2 \mathrm{He} + \mathrm{N_2O^+} + e  $   &   $ 6.7 \times 10^{-43} $   &     \cite{Pou88}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%246   &   $ \mathrm{He_2^*} + \mathrm{NO} \rightarrow 2 \mathrm{He} + \mathrm{NO^+} + e  $   &   $ 50e-17 $   &     \cite{Pou85}     &      \\
244   &   $ \mathrm{He_2^*} + \mathrm{NO} \rightarrow 2 \mathrm{He} + \mathrm{NO^+} + e  $   &   $ 50 \times 10^{-17} $   &     \cite{Pou85}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%247   &   $ \mathrm{He_2^*} + \mathrm{NO_2} \rightarrow 2 \mathrm{He} + \mathrm{NO_2^+} + e  $   &   $ 77e-17 $   &     \cite{Pou85}     &      \\
245   &   $ \mathrm{He_2^*} + \mathrm{NO_2} \rightarrow 2 \mathrm{He} + \mathrm{NO_2^+} + e  $   &   $ 77 \times 10^{-17} $   &     \cite{Pou85}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%248   &   $ \mathrm{He_2^*} + \mathrm{N_2O} \rightarrow 2 \mathrm{He} + \mathrm{N_2O^+} + e  $   &   $ 102e-17 $   &     \cite{Pou85}     &      \\
246   &   $ \mathrm{He_2^*} + \mathrm{N_2O} \rightarrow 2 \mathrm{He} + \mathrm{N_2O^+} + e  $   &   $ 102 \times 10{-17} $   &     \cite{Pou85}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%249   &   $ \mathrm{N(^4S)} + \mathrm{O(^3 P)} + \mathrm{N_2} \rightarrow \mathrm{NO} + \mathrm{N_2}  $   &   $ (6.3. \times 10.^(-45)). \times (e^(140./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
247   &   $ \mathrm{N(^4S)} + \mathrm{O(^3 P)} + \mathrm{N_2} \rightarrow \mathrm{NO} + \mathrm{N_2}  $   &   $ 6.3 \times 10^{-45} \: \exp(140/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
248   &   $ \mathrm{N(^4S)} + \mathrm{O_2} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ 1.5 \times 10^{-17} \: \exp(-3600/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%251   &   $ \mathrm{N(^4S)} + \mathrm{O_3} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ (5. \times 10.^(-22)) $   &     \cite{Eic97}     &      \\
249   &   $ \mathrm{N(^4S)} + \mathrm{O_3} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ 5 \times 10^{-22} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%252   &   $ \mathrm{N(^4S)} + \mathrm{NO} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ (2.1. \times 10.^(-17)). \times (e^(100./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
250   &   $ \mathrm{N(^4S)} + \mathrm{NO} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)}  $   &   $ 2.1 \times 10^{-17} \: \exp(100/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%253   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{N_2O} + \mathrm{O(^3 P)}  $   &   $ (5.8. \times 10.^(-18)). \times (e^(220./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
251   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{N_2O} + \mathrm{O(^3 P)}  $   &   $ 5.8 \times 10^{-18} \: \exp(220/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%254   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ (9.1. \times 10.^(-19)) $   &     \cite{Eic97}     &      \\
252   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ 9.1 \times 10^{-19} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%255   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{NO} + \mathrm{NO}  $   &   $ (6. \times 10.^(-19)) $   &     \cite{Eic97}     &      \\
253   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{NO} + \mathrm{NO}  $   &   $ 6 \times 10^{-19} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%256   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{N_2} + \mathrm{O_2}  $   &   $ (7. \times 10.^(-19)) $   &     \cite{Eic97}     &      \\
254   &   $ \mathrm{N(^4S)} + \mathrm{NO_2} \rightarrow \mathrm{N_2} + \mathrm{O_2}  $   &   $ 7 \times 10^{-19} $   &     \cite{Eic97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%257   &   $ \mathrm{N(^2D)} + \mathrm{O(^3 P)} \rightarrow \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ (7.0. \times 10.^(-19)) $   &     \cite{Mat91}     &      \\
255   &   $ \mathrm{N(^2D)} + \mathrm{O(^3 P)} \rightarrow \mathrm{N(^4S)} + \mathrm{O(^3 P)}  $   &   $ 7 \times 10^{-19} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%258   &   $ \mathrm{N(^2D)} + \mathrm{O_2} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ (1.5. \times 10.^(-18)). \times ((T_{\rm g}./(300. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
256   &   $ \mathrm{N(^2D)} + \mathrm{O_2} \rightarrow \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ 1.5 \times 10^{-18} \: (T_{\rm g}/300)^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%259   &   $ \mathrm{N(^2D)} + \mathrm{O_2} \rightarrow \mathrm{NO} + \mathrm{O(^1 D)}  $   &   $ (6. \times 10.^(-18)). \times ((T_{\rm g}./(300. \times 1)).^0.5) $   &     \cite{Kos92}     &      \\
257   &   $ \mathrm{N(^2D)} + \mathrm{O_2} \rightarrow \mathrm{NO} + \mathrm{O(^1 D)}  $   &   $ 6 \times 10^{-18} \: (T_{\rm g}/300)^{0.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%260   &   $ \mathrm{N(^2D)} + \mathrm{NO} \rightarrow \mathrm{N_2O}  $   &   $ (6. \times 10.^(-17)) $   &     \cite{Kos92}     &      \\
258   &   $ \mathrm{N(^2D)} + \mathrm{NO} \rightarrow \mathrm{N_2O}  $   &   $ 6 \times 10^{-17} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%261   &   $ \mathrm{N(^2D)} + \mathrm{NO} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ (4.5. \times 10.^(-17)) $   &     \cite{Her01}     &      \\
259   &   $ \mathrm{N(^2D)} + \mathrm{NO} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ 4.5 \times 10^{-17} $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%262   &   $ \mathrm{N(^2D)} + \mathrm{N_2O} \rightarrow \mathrm{N_2} + \mathrm{NO}  $   &   $ (1.5. \times 10.^(-17)). \times (e^(-570./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
260   &   $ \mathrm{N(^2D)} + \mathrm{N_2O} \rightarrow \mathrm{N_2} + \mathrm{NO}  $   &   $ 1.5 \times 10^{-17} \: \exp(-570/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%263   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO} + \mathrm{N(^2D)}  $   &   $ (7. \times 10.^(-18)) $   &     \cite{CapBook}     &      \\
261   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O(^3 P)} \rightarrow \mathrm{NO} + \mathrm{N(^2D)}  $   &   $ 7 \times 10^{-18} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%264   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O(^3 P)} \rightarrow \mathrm{O(^1 D)} + \mathrm{N_2}  $   &   $ (2.3. \times 10.^(-17)) $   &     \cite{Mat91}     &      \\
262   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O(^3 P)} \rightarrow \mathrm{O(^1 D)} + \mathrm{N_2}  $   &   $ 2.3 \times 10^{-17} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%265   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O_2} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ (5. \times 10.^(-18)). \times (e^(-210./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
263   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O_2} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ 5 \times 10^{-18} \: \exp(-210/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%266   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O_2} \rightarrow \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{N_2}  $   &   $ (1. \times 10.^(-18)) $   &     \cite{Mat91}     &      \\
264   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{O_2} \rightarrow \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{N_2}  $   &   $ 1 \times 10^{-18} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%267   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{NO_2} \rightarrow \mathrm{N_2} + \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ (1.3. \times 10.^(-17)) $   &     \cite{Her01}     &      \\
265   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{NO_2} \rightarrow \mathrm{N_2} + \mathrm{NO} + \mathrm{O(^3 P)}  $   &   $ 1.3 \times 10^{-17} $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%268   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2O} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ (8. \times 10.^(-17)) $   &     \cite{Mat91}     &      \\
266   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2O} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2} + \mathrm{N_2}  $   &   $ 8 \times 10^{-17} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%269   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2O} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ (8. \times 10.^(-17)) $   &     \cite{Mat91}     &      \\
267   &   $ \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2O} \rightarrow \mathrm{NO} + \mathrm{N(^4S)} + \mathrm{N_2}  $   &   $ 8 \times 10^{-17} $   &     \cite{Mat91}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%270   &   $ \mathrm{N_2(B^3 \Pi)} + \mathrm{O_2} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ (3. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
268   &   $ \mathrm{N_2(B^3 \Pi)} + \mathrm{O_2} \rightarrow \mathrm{N_2} + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ 3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%271   &   $ \mathrm{N_2(B^3 \Pi)} + \mathrm{NO} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{NO}  $   &   $ (2.4. \times 10.^(-16)) $   &     \cite{CapBook}     &      \\
269   &   $ \mathrm{N_2(B^3 \Pi)} + \mathrm{NO} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{NO}  $   &   $ 2.4 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%272   &   $ \mathrm{N_2(B^3 \Pi)} + \mathrm{N_2O} \rightarrow \mathrm{N_2(A^3 \Sigma)} + \mathrm{N_2O}  $   &   $ (1.25. \times 10.^(-5)) $   &     \cite{Toc02}     &      \\
%\textcolor{red}{272}   &   $ \mathrm{N_2(B^3 \Pi)}  \rightarrow \mathrm{N_2(A^3 \Sigma)}   $   &   $ 1.25 \times 10^{5} $   &     \cite{Toc02}     &      \\
%\\[\dimexpr-\normalbaselineskip+3pt]
%273   &   $ \mathrm{O(^3 P)} + \mathrm{NO} + M \rightarrow \mathrm{NO_2} + M  $   &   $ (1. \times 10.^(-43)). \times ((300./(T_{\rm g}. \times 1)).^1.6) $   &     \cite{Her01}     &      \\
270   &   $ \mathrm{O(^3 P)} + \mathrm{NO} + \mathrm{M} \rightarrow \mathrm{NO_2} + \mathrm{M}  $   &   $ 1 \times 10^{-43} \: (300/T_{\rm g})^{1.6} $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%274   &   $ \mathrm{O(^3 P)} + \mathrm{NO_2} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ (6.5. \times 10.^(-18)). \times (e^(120./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
271   &   $ \mathrm{O(^3 P)} + \mathrm{NO_2} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ 6.5 \times 10^{-18} \: \exp(120/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%275   &   $ \mathrm{O(^3 P)} + \mathrm{NO_2} + M \rightarrow \mathrm{NO_3} + M  $   &   $ (9. \times 10.^(-44)). \times ((300./(T_{\rm g}. \times 1)).^2) $   &     \cite{Her01}     &      \\
272   &   $ \mathrm{O(^3 P)} + \mathrm{NO_2} + \mathrm{M} \rightarrow \mathrm{NO_3} + \mathrm{M}  $   &   $ 9 \times 10^{-44} \: (300/T_{\rm g})^2 $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%276   &   $ \mathrm{O(^3 P)} + \mathrm{NO_3} \rightarrow \mathrm{O_2} + \mathrm{NO_2}  $   &   $ (1.7. \times 10.^(-17)) $   &     \cite{Her01}     &      \\
273   &   $ \mathrm{O(^3 P)} + \mathrm{NO_3} \rightarrow \mathrm{O_2} + \mathrm{NO_2}  $   &   $ 1.7 \times 10^{-17} $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%277   &   $ \mathrm{O(^1 D)} + \mathrm{N_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ (1.8. \times 10.^(-17)). \times (e^(107./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
274   &   $ \mathrm{O(^1 D)} + \mathrm{N_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{N_2}  $   &   $ 1.8 \times 10^{-17} \: \exp(107/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%278   &   $ \mathrm{O(^1 D)} + \mathrm{N_2} + M \rightarrow \mathrm{N_2O} + M  $   &   $ (9. \times 10.^(-49)) $   &     \cite{Atk97}     &      \\
275   &   $ \mathrm{O(^1 D)} + \mathrm{N_2} + \mathrm{M} \rightarrow \mathrm{N_2O} + \mathrm{M}  $   &   $ 9 \times 10^{-49} $   &     \cite{Atk97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%279   &   $ \mathrm{O(^1 D)} + \mathrm{NO} \rightarrow \mathrm{O(^3 P)} + \mathrm{NO}  $   &   $ (4. \times 10.^(-17)) $   &     \cite{NIST2011}     &      \\
276   &   $ \mathrm{O(^1 D)} + \mathrm{NO} \rightarrow \mathrm{O(^3 P)} + \mathrm{NO}  $   &   $ 4 \times 10^{-17} $   &     \cite{NIST2011}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%280   &   $ \mathrm{O(^1 D)} + \mathrm{NO_2} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ (1.4. \times 10.^(-16)) $   &     \cite{Her01}     &      \\
277   &   $ \mathrm{O(^1 D)} + \mathrm{NO_2} \rightarrow \mathrm{NO} + \mathrm{O_2}  $   &   $ 1.4 \times 10^{-16} $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%281   &   $ \mathrm{O(^1 D)} + \mathrm{N_2O} \rightarrow \mathrm{N_2} + \mathrm{O_2}  $   &   $ (4.4. \times 10.^(-17)) $   &     \cite{Her01}     &      \\
278   &   $ \mathrm{O(^1 D)} + \mathrm{N_2O} \rightarrow \mathrm{N_2} + \mathrm{O_2}  $   &   $ 4.4 \times 10^{-17} $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%282   &   $ \mathrm{O(^1 D)} + \mathrm{N_2O} \rightarrow \mathrm{NO} + \mathrm{NO}  $   &   $ (7.2. \times 10.^(-17)) $   &     \cite{Her01}     &      \\
279   &   $ \mathrm{O(^1 D)} + \mathrm{N_2O} \rightarrow \mathrm{NO} + \mathrm{NO}  $   &   $ 7.2 \times 10^{-17} $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%283   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{N_2} \rightarrow \mathrm{O_2} + \mathrm{N_2}  $   &   $ (1.5. \times 10.^(-24)) $   &     \cite{Atk97}     &      \\
280   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{N_2} \rightarrow \mathrm{O_2} + \mathrm{N_2}  $   &   $ 1.5 \times 10^{-24} $   &     \cite{Atk97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%284   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{NO} \rightarrow \mathrm{O_2} + \mathrm{NO}  $   &   $ (2.5. \times 10.^(-17)) $   &     \cite{Kos92}     &      \\
281   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{NO} \rightarrow \mathrm{O_2} + \mathrm{NO}  $   &   $ 2.5 \times 10^{-17} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%285   &   $ \mathrm{O_3} + M \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + M  $   &   $ (3.92. \times 10.^(-16)). \times (e^(-11400./(T_{\rm g}))) $   &     \cite{Jeo00}     &      \\
%285   &   $ \mathrm{O_3} + M \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + M  $   &   $ 3.92 \times 10^{-16} \: \exp(-11400/T_{\rm g}) $   &     \cite{Jeo00}     &      \\
%\\[\dimexpr-\normalbaselineskip+3pt]
%286   &   $ \mathrm{O_3} + \mathrm{NO} \rightarrow \mathrm{NO_2} + \mathrm{O_2}  $   &   $ (1.8. \times 10.^(-18)). \times (e^(-1370./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
282   &   $ \mathrm{O_3} + \mathrm{NO} \rightarrow \mathrm{NO_2} + \mathrm{O_2}  $   &   $ 1.8 \times 10^{-18} \: \exp(-1370/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%287   &   $ \mathrm{O_3} + \mathrm{NO_2} \rightarrow \mathrm{NO_3} + \mathrm{O_2}  $   &   $ (1.4. \times 10.^(-19)). \times (e^(-2470./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
283   &   $ \mathrm{O_3} + \mathrm{NO_2} \rightarrow \mathrm{NO_3} + \mathrm{O_2}  $   &   $ 1.4 \times 10^{-19} \: \exp(-2470/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%288   &   $ \mathrm{NO} + \mathrm{NO_2} + M \rightarrow \mathrm{N_2O_3} + M  $   &   $ (3.09. \times 10.^(-46)). \times ((300./(T_{\rm g}. \times 1)).^7.7) $   &     \cite{NIST2011}     &      \\
284   &   $ \mathrm{NO} + \mathrm{NO_2} + \mathrm{M} \rightarrow \mathrm{N_2O_3} + \mathrm{M}  $   &   $ 3.09 \times 10^{-46} \: (300/T_{\rm g})^{7.7} $   &     \cite{NIST2011}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%289   &   $ \mathrm{NO} + \mathrm{NO_3} \rightarrow \mathrm{NO_2} + \mathrm{NO_2}  $   &   $ (1.8. \times 10.^(-17)). \times (e^(110./(T_{\rm g}))) $   &     \cite{Her01}     &      \\
285   &   $ \mathrm{NO} + \mathrm{NO_3} \rightarrow \mathrm{NO_2} + \mathrm{NO_2}  $   &   $ 1.8 \times 10^{-17} \: \exp(110/T_{\rm g}) $   &     \cite{Her01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%290   &   $ \mathrm{NO_2} + \mathrm{NO_2} + M \rightarrow \mathrm{N_2O_4} + M  $   &   $ (1.17. \times 10.^(-45)). \times ((300./(T_{\rm g}. \times 1)).^3.8) $   &     \cite{NIST2011}     &      \\
286   &   $ \mathrm{NO_2} + \mathrm{NO_2} + \mathrm{M} \rightarrow \mathrm{N_2O_4} + \mathrm{M}  $   &   $ 1.17 \times 10^{-45} \: (300/T_{\rm g})^{3.8} $   &     \cite{NIST2011}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%291   &   $ \mathrm{NO_2} + \mathrm{NO_3} \rightarrow \mathrm{NO_2} + \mathrm{NO} + \mathrm{O_2}  $   &   $ (2.3. \times 10.^(-19)). \times (e^(-1600./(T_{\rm g}))) $   &     \cite{CapBook}     &      \\
287   &   $ \mathrm{NO_2} + \mathrm{NO_3} \rightarrow \mathrm{NO_2} + \mathrm{NO} + \mathrm{O_2}  $   &   $ 2.3 \times 10^{-19} \: \exp(-1600/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%292   &   $ \mathrm{NO_2} + \mathrm{NO_3} + M \rightarrow \mathrm{N_2O_5} + M  $   &   $ (2.8. \times 10.^(-42)). \times ((300./(T_{\rm g}. \times 1)).^3.5) $   &     \cite{Atk97}     &      \\
288   &   $ \mathrm{NO_2} + \mathrm{NO_3} + \mathrm{M} \rightarrow \mathrm{N_2O_5} + \mathrm{M}  $   &   $ 2.8 \times 10^{-42} \: (300/T_{\rm g})^{3.5} $   &     \cite{Atk97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%293   &   $ \mathrm{NO_3} + \mathrm{NO_3} \rightarrow \mathrm{NO_2} + \mathrm{NO_2} + \mathrm{O_2}  $   &   $ (5. \times 10.^(-18)). \times (e^(-3000./(T_{\rm g}))) $   &     \cite{Kos92}     &      \\
289   &   $ \mathrm{NO_3} + \mathrm{NO_3} \rightarrow \mathrm{NO_2} + \mathrm{NO_2} + \mathrm{O_2}  $   &   $ 5 \times 10^{-18} \: \exp(-3000/T_{\rm g}) $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%294   &   $ \mathrm{N_2O_3} + M \rightarrow \mathrm{NO} + \mathrm{NO_2} + M  $   &   $ (1.03. \times 10.^(-16)). \times (e^(-2628./(T_{\rm g}))) $   &     \cite{NIST2011}     &      \\
290   &   $ \mathrm{N_2O_3} + \mathrm{M} \rightarrow \mathrm{NO} + \mathrm{NO_2} + \mathrm{M}  $   &   $ 1.03 \times 10^{-16} \: \exp(-2628/T_{\rm g}) $   &     \cite{Sak12}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%295   &   $ \mathrm{N_2O_4} + M \rightarrow \mathrm{NO_2} + \mathrm{NO_2} + M  $   &   $ (1.09. \times 10.^(-13)). \times (e^(-4952./(T_{\rm g}))) $   &     \cite{NIST2011}     &      \\
291   &   $ \mathrm{N_2O_4} + \mathrm{M} \rightarrow \mathrm{NO_2} + \mathrm{NO_2} + \mathrm{M}  $   &   $ 1.09 \times 10^{-13} \: \exp(-4952/T_{\rm g}) $   &     \cite{Sak12}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
%296   &   $ \mathrm{N_2O_5} + M \rightarrow \mathrm{NO_2} + \mathrm{NO_3} + M  $   &   $ (1. \times 10.^(-9)). \times ((300./(T_{\rm g}. \times 1)).^3.5). \times (e^(-11000./(T_{\rm g}))) $   &     \cite{Atk97}     &      \\
292   &   $ \mathrm{N_2O_5} + \mathrm{M} \rightarrow \mathrm{NO_2} + \mathrm{NO_3} + \mathrm{M}  $   &   $ 1 \times 10^{-9} \: (300/T_{\rm g})^{3.5} \: \exp(-11000/T_{\rm g}) $   &     \cite{Atk97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

\hline
\end{longtable}
